Solving QCD Hamiltonian for Bound States

We consider the eigenstate problem for a Hamiltonian operator of the field theory. Methods of construction the effective field theoretical Hamiltonians for which the eigenstate problem may be solved are discussed. In particular, we discuss the method of flow equations from a general perspective as well as in application to the gauge field theories. Flow equations transform the Hamiltonian to a block-diagonal form with the number of particles conserved in each block and thus reduce the original bound state problem to a set of coupled eigenstate equations with an effective Hamiltonian in each sector. Applications of flow equations to the Hamiltonians of QED and QCD in the light-front gauge and the QCD Hamiltonian in the Coulomb gauge are considered. Using flow equations, we derive the effective Hamiltonians as well as the renormalized gap equations and the Bethe-Salpeter equations for the bound states in these theories. We show that the obtained equations are finite in both UV and IR regions and are completely renormalized in UV, i.e. the corresponding solutions do not depend on the cut-off $\Lambda$. We calculate positronium spectrum, glueball masses, $\pi-\rho$ mass splitting, gluon and chiral quark condensates and compare our results with the covariant calculations and experimental results. Use of flow equations to calculate the dynamical terms is critical to achive good agreement with experimental results.

==> cond0_lambdaren.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,143){\makebox(0,0)[r]{40}}
\put(161.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,227){\makebox(0,0)[r]{60}}
\put(161.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,312){\makebox(0,0)[r]{80}}
\put(161.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,396){\makebox(0,0)[r]{100}}
\put(161.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,480){\makebox(0,0)[r]{120}}
\put(161.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{140}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,649){\makebox(0,0)[r]{160}}
\put(161.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,733){\makebox(0,0)[r]{180}}
\put(161.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,818){\makebox(0,0)[r]{200}}
\put(161.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,82){\makebox(0,0){0.1}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(343.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(386.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(419.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(468.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(488.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(521,82){\makebox(0,0){1}}
\put(521.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(683.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(726.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(809.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861,82){\makebox(0,0){10}}
\put(861.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1023.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1066.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1099.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1126.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1149.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1168.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1201,82){\makebox(0,0){100}}
\put(1201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1304.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1364.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1406.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(181.0,143.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,501){\makebox(0,0){\shortstack{\hspace{-1.5cm} $-\langle\bar{\psi}\psi\rangle_0^{1/3}$\\ \hspace{-1.4cm}(MeV)}}}
\put(810,21){\makebox(0,0){$\Lambda$(GeV)}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(481,820){\makebox(0,0)[r]{conf}}
\put(501.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,173){\usebox{\plotpoint}}
\multiput(181.58,173.00)(0.499,0.603){201}{\rule{0.120pt}{0.582pt}}
\multiput(180.17,173.00)(102.000,121.791){2}{\rule{0.400pt}{0.291pt}}
\multiput(283.00,296.58)(0.517,0.499){113}{\rule{0.514pt}{0.120pt}}
\multiput(283.00,295.17)(58.934,58.000){2}{\rule{0.257pt}{0.400pt}}
\multiput(343.00,354.58)(0.900,0.496){45}{\rule{0.817pt}{0.120pt}}
\multiput(343.00,353.17)(41.305,24.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(386.00,378.59)(2.476,0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(386.00,377.17)(28.879,7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(419.00,383.93)(11.285,-0.477){7}{\rule{8.260pt}{0.115pt}}
\multiput(419.00,384.17)(84.856,-5.000){2}{\rule{4.130pt}{0.400pt}}
\multiput(521.00,378.93)(5.912,-0.489){15}{\rule{4.633pt}{0.118pt}}
\multiput(521.00,379.17)(92.383,-9.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(623.00,369.93)(12.244,-0.482){9}{\rule{9.167pt}{0.116pt}}
\multiput(623.00,370.17)(116.974,-6.000){2}{\rule{4.583pt}{0.400pt}}
\put(759,363.67){\rule{24.572pt}{0.400pt}}
\multiput(759.00,364.17)(51.000,-1.000){2}{\rule{12.286pt}{0.400pt}}
\put(181,173){\makebox(0,0){$\times$}}
\put(283,296){\makebox(0,0){$\times$}}
\put(343,354){\makebox(0,0){$\times$}}
\put(386,378){\makebox(0,0){$\times$}}
\put(419,385){\makebox(0,0){$\times$}}
\put(521,380){\makebox(0,0){$\times$}}
\put(623,371){\makebox(0,0){$\times$}}
\put(759,365){\makebox(0,0){$\times$}}
\put(861,364){\makebox(0,0){$\times$}}
\put(964,364){\makebox(0,0){$\times$}}
\put(1023,364){\makebox(0,0){$\times$}}
\put(1099,364){\makebox(0,0){$\times$}}
\put(1201,364){\makebox(0,0){$\times$}}
\put(1261,364){\makebox(0,0){$\times$}}
\put(1304,364){\makebox(0,0){$\times$}}
\put(1337,364){\makebox(0,0){$\times$}}
\put(1364,364){\makebox(0,0){$\times$}}
\put(1406,364){\makebox(0,0){$\times$}}
\put(1439,364){\makebox(0,0){$\times$}}
\put(551,820){\makebox(0,0){$\times$}}
\put(861.0,364.0){\rule[-0.200pt]{139.240pt}{0.400pt}}
\put(481,779){\makebox(0,0)[r]{all,$g_s$}}
\put(501.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,174){\usebox{\plotpoint}}
\multiput(181.58,174.00)(0.499,0.623){201}{\rule{0.120pt}{0.598pt}}
\multiput(180.17,174.00)(102.000,125.759){2}{\rule{0.400pt}{0.299pt}}
\multiput(283.58,301.00)(0.499,0.566){117}{\rule{0.120pt}{0.553pt}}
\multiput(282.17,301.00)(60.000,66.852){2}{\rule{0.400pt}{0.277pt}}
\multiput(343.00,369.58)(0.581,0.498){71}{\rule{0.565pt}{0.120pt}}
\multiput(343.00,368.17)(41.828,37.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(386.00,406.58)(0.789,0.496){39}{\rule{0.729pt}{0.119pt}}
\multiput(386.00,405.17)(31.488,21.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(419.00,427.58)(1.281,0.498){77}{\rule{1.120pt}{0.120pt}}
\multiput(419.00,426.17)(99.675,40.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(521.00,467.58)(1.605,0.497){61}{\rule{1.375pt}{0.120pt}}
\multiput(521.00,466.17)(99.146,32.000){2}{\rule{0.688pt}{0.400pt}}
\multiput(623.00,499.58)(1.393,0.498){95}{\rule{1.210pt}{0.120pt}}
\multiput(623.00,498.17)(133.488,49.000){2}{\rule{0.605pt}{0.400pt}}
\multiput(759.00,548.58)(1.314,0.498){75}{\rule{1.146pt}{0.120pt}}
\multiput(759.00,547.17)(99.621,39.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(861.00,587.58)(1.262,0.498){79}{\rule{1.105pt}{0.120pt}}
\multiput(861.00,586.17)(100.707,41.000){2}{\rule{0.552pt}{0.400pt}}
\multiput(964.00,628.58)(1.293,0.496){43}{\rule{1.126pt}{0.120pt}}
\multiput(964.00,627.17)(56.663,23.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(1023.00,651.58)(1.275,0.497){57}{\rule{1.113pt}{0.120pt}}
\multiput(1023.00,650.17)(73.689,30.000){2}{\rule{0.557pt}{0.400pt}}
\multiput(1099.00,681.58)(1.349,0.498){73}{\rule{1.174pt}{0.120pt}}
\multiput(1099.00,680.17)(99.564,38.000){2}{\rule{0.587pt}{0.400pt}}
\multiput(1201.00,719.58)(1.689,0.495){33}{\rule{1.433pt}{0.119pt}}
\multiput(1201.00,718.17)(57.025,18.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1261.00,737.58)(2.215,0.491){17}{\rule{1.820pt}{0.118pt}}
\multiput(1261.00,736.17)(39.222,10.000){2}{\rule{0.910pt}{0.400pt}}
\multiput(1304.00,747.59)(3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(1304.00,746.17)(27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(1337.00,752.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(1337.00,751.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(1364.00,755.61)(9.169,0.447){3}{\rule{5.700pt}{0.108pt}}
\multiput(1364.00,754.17)(30.169,3.000){2}{\rule{2.850pt}{0.400pt}}
\put(1406,758.17){\rule{6.700pt}{0.400pt}}
\multiput(1406.00,757.17)(19.094,2.000){2}{\rule{3.350pt}{0.400pt}}
\put(181,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(283,301){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(343,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(386,406){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(419,427){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(521,467){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(623,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(759,548){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(861,587){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(964,628){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1023,651){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1099,681){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1201,719){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1261,737){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1304,747){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1337,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1364,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1406,758){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,760){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,779){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,738){\makebox(0,0)[r]{all,$g_s(q^2)$}}
\put(501.0,738.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,174){\usebox{\plotpoint}}
\multiput(181.58,174.00)(0.499,0.628){201}{\rule{0.120pt}{0.602pt}}
\multiput(180.17,174.00)(102.000,126.751){2}{\rule{0.400pt}{0.301pt}}
\multiput(283.58,302.00)(0.499,0.600){117}{\rule{0.120pt}{0.580pt}}
\multiput(282.17,302.00)(60.000,70.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(343.00,374.58)(0.537,0.498){77}{\rule{0.530pt}{0.120pt}}
\multiput(343.00,373.17)(41.900,40.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(386.00,414.58)(0.689,0.496){45}{\rule{0.650pt}{0.120pt}}
\multiput(386.00,413.17)(31.651,24.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(419.00,438.58)(1.023,0.498){97}{\rule{0.916pt}{0.120pt}}
\multiput(419.00,437.17)(100.099,50.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(521.00,488.58)(1.509,0.498){65}{\rule{1.300pt}{0.120pt}}
\multiput(521.00,487.17)(99.302,34.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(623.00,522.58)(1.902,0.498){69}{\rule{1.611pt}{0.120pt}}
\multiput(623.00,521.17)(132.656,36.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(759.00,558.58)(2.461,0.496){39}{\rule{2.043pt}{0.119pt}}
\multiput(759.00,557.17)(97.760,21.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(861.00,579.58)(3.084,0.495){31}{\rule{2.524pt}{0.119pt}}
\multiput(861.00,578.17)(97.762,17.000){2}{\rule{1.262pt}{0.400pt}}
\multiput(964.00,596.59)(3.407,0.489){15}{\rule{2.722pt}{0.118pt}}
\multiput(964.00,595.17)(53.350,9.000){2}{\rule{1.361pt}{0.400pt}}
\multiput(1023.00,605.58)(3.562,0.492){19}{\rule{2.864pt}{0.118pt}}
\multiput(1023.00,604.17)(70.056,11.000){2}{\rule{1.432pt}{0.400pt}}
\multiput(1099.00,616.58)(4.374,0.492){21}{\rule{3.500pt}{0.119pt}}
\multiput(1099.00,615.17)(94.736,12.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1201.00,628.59)(5.373,0.482){9}{\rule{4.100pt}{0.116pt}}
\multiput(1201.00,627.17)(51.490,6.000){2}{\rule{2.050pt}{0.400pt}}
\put(1261,634.17){\rule{8.700pt}{0.400pt}}
\multiput(1261.00,633.17)(24.943,2.000){2}{\rule{4.350pt}{0.400pt}}
\put(1304,635.67){\rule{7.950pt}{0.400pt}}
\multiput(1304.00,635.17)(16.500,1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1337,636.67){\rule{6.504pt}{0.400pt}}
\multiput(1337.00,636.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(1364,637.67){\rule{10.118pt}{0.400pt}}
\multiput(1364.00,637.17)(21.000,1.000){2}{\rule{5.059pt}{0.400pt}}
\put(181,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,302){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,374){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,488){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,522){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(759,558){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(861,579){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,596){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,605){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1201,628){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1261,634){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1304,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,637){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,638){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1406,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(551,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1406.0,639.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\end{picture}


==> condensate.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.011}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.012}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.013}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.014}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.015}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.016}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.017}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.018}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.019}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.02}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{\hspace{-1cm}$\langle F_{\mu\nu}F_{\mu\nu} \rangle$\hspace{-0.4cm}\\ \hspace{-1cm}$(GeV^4)$}}}
\put(828,23){\makebox(0,0){$\Lambda$(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(403,148){\usebox{\plotpoint}}
\multiput(403.58,148.00)(0.499,0.725){211}{\rule{0.120pt}{0.679pt}}
\multiput(402.17,148.00)(107.000,153.590){2}{\rule{0.400pt}{0.340pt}}
\multiput(510.00,303.58)(0.527,0.499){141}{\rule{0.522pt}{0.120pt}}
\multiput(510.00,302.17)(74.916,72.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(586.00,375.58)(0.758,0.498){75}{\rule{0.705pt}{0.120pt}}
\multiput(586.00,374.17)(57.536,39.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(645.00,414.58)(1.611,0.499){111}{\rule{1.384pt}{0.120pt}}
\multiput(645.00,413.17)(180.127,57.000){2}{\rule{0.692pt}{0.400pt}}
\multiput(828.00,471.58)(6.243,0.494){27}{\rule{4.980pt}{0.119pt}}
\multiput(828.00,470.17)(172.664,15.000){2}{\rule{2.490pt}{0.400pt}}
\multiput(1011.00,486.59)(26.870,0.477){7}{\rule{19.460pt}{0.115pt}}
\multiput(1011.00,485.17)(201.610,5.000){2}{\rule{9.730pt}{0.400pt}}
\put(403,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,486){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253.0,491.0){\rule[-0.200pt]{44.085pt}{0.400pt}}
\end{picture}


==> energy0_momentumall.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161,143){\makebox(0,0)[r]{0}}
\put(181.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,322){\makebox(0,0)[r]{0.05}}
\put(181.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,502){\makebox(0,0)[r]{0.1}}
\put(181.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,681){\makebox(0,0)[r]{0.15}}
\put(181.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.2}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,82){\makebox(0,0){0.05}}
\put(511.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){0.1}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,82){\makebox(0,0){0.15}}
\put(1130.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.2}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,143.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,501){\makebox(0,0){\shortstack{\hspace{-1.5cm}$E_0,1/2\sigma_v$\\ \hspace{-1.5cm}(GeV)}}}
\put(820,21){\makebox(0,0){$k$(GeV)}}
\put(201.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(581,820){\makebox(0,0)[r]{conf,$E_0$}}
\put(601.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(202,275){\usebox{\plotpoint}}
\put(201.67,275){\rule{0.400pt}{7.227pt}}
\multiput(201.17,275.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\multiput(203.60,305.00)(0.468,3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(202.17,305.00)(4.000,18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(207.60,328.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(206.17,328.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(211.59,347.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(210.17,347.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(217.59,361.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(216.17,361.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(224.59,372.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(223.17,372.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(233.00,382.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(233.00,381.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(243.00,389.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(243.00,388.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(255.00,395.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(255.00,394.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(268.00,401.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(268.00,400.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(283.00,406.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(283.00,405.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(300.00,411.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(300.00,410.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(318.00,415.59)(2.157,0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(318.00,414.17)(16.472,5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(338.00,420.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(338.00,419.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(360.00,424.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(360.00,423.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(384.00,430.59)(2.936,0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(384.00,429.17)(22.309,5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(411.00,435.59)(2.094,0.485){11}{\rule{1.700pt}{0.117pt}}
\multiput(411.00,434.17)(24.472,7.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(439.00,442.59)(2.247,0.485){11}{\rule{1.814pt}{0.117pt}}
\multiput(439.00,441.17)(26.234,7.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(469.00,449.59)(2.145,0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(469.00,448.17)(29.368,8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(502.00,457.58)(1.798,0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(502.00,456.17)(31.887,10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(537.00,467.58)(1.722,0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(537.00,466.17)(34.000,11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(574.00,478.58)(1.567,0.493){23}{\rule{1.331pt}{0.119pt}}
\multiput(574.00,477.17)(37.238,13.000){2}{\rule{0.665pt}{0.400pt}}
\multiput(614.00,491.58)(1.525,0.494){25}{\rule{1.300pt}{0.119pt}}
\multiput(614.00,490.17)(39.302,14.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(656.00,505.58)(1.458,0.494){29}{\rule{1.250pt}{0.119pt}}
\multiput(656.00,504.17)(43.406,16.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(702.00,521.58)(1.349,0.495){33}{\rule{1.167pt}{0.119pt}}
\multiput(702.00,520.17)(45.579,18.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(750.00,539.58)(1.288,0.496){37}{\rule{1.120pt}{0.119pt}}
\multiput(750.00,538.17)(48.675,20.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(801.00,559.58)(1.183,0.496){43}{\rule{1.039pt}{0.120pt}}
\multiput(801.00,558.17)(51.843,23.000){2}{\rule{0.520pt}{0.400pt}}
\multiput(855.00,582.58)(1.148,0.497){47}{\rule{1.012pt}{0.120pt}}
\multiput(855.00,581.17)(54.900,25.000){2}{\rule{0.506pt}{0.400pt}}
\multiput(912.00,607.58)(1.077,0.497){53}{\rule{0.957pt}{0.120pt}}
\multiput(912.00,606.17)(58.013,28.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(972.00,635.58)(1.072,0.497){57}{\rule{0.953pt}{0.120pt}}
\multiput(972.00,634.17)(62.021,30.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(1036.00,665.58)(1.035,0.497){63}{\rule{0.924pt}{0.120pt}}
\multiput(1036.00,664.17)(66.082,33.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(1104.00,698.58)(0.990,0.498){69}{\rule{0.889pt}{0.120pt}}
\multiput(1104.00,697.17)(69.155,36.000){2}{\rule{0.444pt}{0.400pt}}
\multiput(1175.00,734.58)(0.978,0.498){75}{\rule{0.879pt}{0.120pt}}
\multiput(1175.00,733.17)(74.175,39.000){2}{\rule{0.440pt}{0.400pt}}
\multiput(1251.00,773.58)(0.943,0.498){81}{\rule{0.852pt}{0.120pt}}
\multiput(1251.00,772.17)(77.231,42.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1330.00,815.58)(0.925,0.498){87}{\rule{0.838pt}{0.120pt}}
\multiput(1330.00,814.17)(81.261,45.000){2}{\rule{0.419pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(581,779){\makebox(0,0)[r]{all,$E_0$}}
\put(601.0,779.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(202,310){\usebox{\plotpoint}}
\put(200.01,310){\rule{1.200pt}{9.395pt}}
\multiput(199.51,310.00)(1.000,19.500){2}{\rule{1.200pt}{4.698pt}}
\put(202.51,349){\rule{1.200pt}{6.986pt}}
\multiput(200.51,349.00)(4.000,14.500){2}{\rule{1.200pt}{3.493pt}}
\put(206.51,378){\rule{1.200pt}{5.782pt}}
\multiput(204.51,378.00)(4.000,12.000){2}{\rule{1.200pt}{2.891pt}}
\multiput(213.24,402.00)(0.509,1.811){2}{\rule{0.123pt}{3.900pt}}
\multiput(208.51,402.00)(6.000,9.905){2}{\rule{1.200pt}{1.950pt}}
\multiput(219.24,420.00)(0.505,0.931){4}{\rule{0.122pt}{2.700pt}}
\multiput(214.51,420.00)(7.000,8.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(226.24,434.00)(0.502,0.524){8}{\rule{0.121pt}{1.767pt}}
\multiput(221.51,434.00)(9.000,7.333){2}{\rule{1.200pt}{0.883pt}}
\multiput(233.00,447.24)(0.460,0.502){8}{\rule{1.633pt}{0.121pt}}
\multiput(233.00,442.51)(6.610,9.000){2}{\rule{0.817pt}{1.200pt}}
\multiput(243.00,456.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(243.00,451.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(255.00,464.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(255.00,459.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(268.00,470.24)(1.301,0.509){2}{\rule{3.300pt}{0.123pt}}
\multiput(268.00,465.51)(8.151,6.000){2}{\rule{1.650pt}{1.200pt}}
\put(283,474.01){\rule{4.095pt}{1.200pt}}
\multiput(283.00,471.51)(8.500,5.000){2}{\rule{2.048pt}{1.200pt}}
\put(300,479.01){\rule{4.336pt}{1.200pt}}
\multiput(300.00,476.51)(9.000,5.000){2}{\rule{2.168pt}{1.200pt}}
\put(318,483.51){\rule{4.818pt}{1.200pt}}
\multiput(318.00,481.51)(10.000,4.000){2}{\rule{2.409pt}{1.200pt}}
\put(338,488.01){\rule{5.300pt}{1.200pt}}
\multiput(338.00,485.51)(11.000,5.000){2}{\rule{2.650pt}{1.200pt}}
\put(360,493.01){\rule{5.782pt}{1.200pt}}
\multiput(360.00,490.51)(12.000,5.000){2}{\rule{2.891pt}{1.200pt}}
\put(384,498.01){\rule{6.504pt}{1.200pt}}
\multiput(384.00,495.51)(13.500,5.000){2}{\rule{3.252pt}{1.200pt}}
\put(411,503.01){\rule{6.745pt}{1.200pt}}
\multiput(411.00,500.51)(14.000,5.000){2}{\rule{3.373pt}{1.200pt}}
\multiput(439.00,510.24)(2.469,0.505){4}{\rule{5.443pt}{0.122pt}}
\multiput(439.00,505.51)(18.703,7.000){2}{\rule{2.721pt}{1.200pt}}
\multiput(469.00,517.24)(2.757,0.505){4}{\rule{5.957pt}{0.122pt}}
\multiput(469.00,512.51)(20.636,7.000){2}{\rule{2.979pt}{1.200pt}}
\multiput(502.00,524.24)(2.392,0.503){6}{\rule{5.550pt}{0.121pt}}
\multiput(502.00,519.51)(23.481,8.000){2}{\rule{2.775pt}{1.200pt}}
\multiput(537.00,532.24)(2.182,0.502){8}{\rule{5.233pt}{0.121pt}}
\multiput(537.00,527.51)(26.138,9.000){2}{\rule{2.617pt}{1.200pt}}
\multiput(574.00,541.24)(2.092,0.502){10}{\rule{5.100pt}{0.121pt}}
\multiput(574.00,536.51)(29.415,10.000){2}{\rule{2.550pt}{1.200pt}}
\multiput(614.00,551.24)(1.794,0.501){14}{\rule{4.500pt}{0.121pt}}
\multiput(614.00,546.51)(32.660,12.000){2}{\rule{2.250pt}{1.200pt}}
\multiput(656.00,563.24)(1.670,0.501){18}{\rule{4.243pt}{0.121pt}}
\multiput(656.00,558.51)(37.194,14.000){2}{\rule{2.121pt}{1.200pt}}
\multiput(702.00,577.24)(1.622,0.501){20}{\rule{4.140pt}{0.121pt}}
\multiput(702.00,572.51)(39.407,15.000){2}{\rule{2.070pt}{1.200pt}}
\multiput(750.00,592.24)(1.514,0.501){24}{\rule{3.900pt}{0.121pt}}
\multiput(750.00,587.51)(42.905,17.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(801.00,609.24)(1.355,0.501){30}{\rule{3.540pt}{0.121pt}}
\multiput(801.00,604.51)(46.653,20.000){2}{\rule{1.770pt}{1.200pt}}
\multiput(855.00,629.24)(1.298,0.501){34}{\rule{3.409pt}{0.121pt}}
\multiput(855.00,624.51)(49.924,22.000){2}{\rule{1.705pt}{1.200pt}}
\multiput(912.00,651.24)(1.251,0.500){38}{\rule{3.300pt}{0.121pt}}
\multiput(912.00,646.51)(53.151,24.000){2}{\rule{1.650pt}{1.200pt}}
\multiput(972.00,675.24)(1.185,0.500){44}{\rule{3.144pt}{0.121pt}}
\multiput(972.00,670.51)(57.474,27.000){2}{\rule{1.572pt}{1.200pt}}
\multiput(1036.00,702.24)(1.132,0.500){50}{\rule{3.020pt}{0.121pt}}
\multiput(1036.00,697.51)(61.732,30.000){2}{\rule{1.510pt}{1.200pt}}
\multiput(1104.00,732.24)(1.073,0.500){56}{\rule{2.882pt}{0.121pt}}
\multiput(1104.00,727.51)(65.019,33.000){2}{\rule{1.441pt}{1.200pt}}
\multiput(1175.00,765.24)(1.053,0.500){62}{\rule{2.833pt}{0.121pt}}
\multiput(1175.00,760.51)(70.119,36.000){2}{\rule{1.417pt}{1.200pt}}
\multiput(1251.00,801.24)(1.037,0.500){66}{\rule{2.795pt}{0.121pt}}
\multiput(1251.00,796.51)(73.199,38.000){2}{\rule{1.397pt}{1.200pt}}
\multiput(1330.00,839.24)(0.972,0.501){36}{\rule{2.648pt}{0.121pt}}
\multiput(1330.00,834.51)(39.504,23.000){2}{\rule{1.324pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(581,738){\makebox(0,0)[r]{conf,$1/2\sigma_v$}}
\put(202,275){\makebox(0,0){$\times$}}
\put(203,305){\makebox(0,0){$\times$}}
\put(207,328){\makebox(0,0){$\times$}}
\put(211,347){\makebox(0,0){$\times$}}
\put(217,361){\makebox(0,0){$\times$}}
\put(224,372){\makebox(0,0){$\times$}}
\put(233,382){\makebox(0,0){$\times$}}
\put(243,389){\makebox(0,0){$\times$}}
\put(255,395){\makebox(0,0){$\times$}}
\put(268,401){\makebox(0,0){$\times$}}
\put(283,406){\makebox(0,0){$\times$}}
\put(300,411){\makebox(0,0){$\times$}}
\put(318,415){\makebox(0,0){$\times$}}
\put(338,420){\makebox(0,0){$\times$}}
\put(360,424){\makebox(0,0){$\times$}}
\put(384,430){\makebox(0,0){$\times$}}
\put(411,435){\makebox(0,0){$\times$}}
\put(439,442){\makebox(0,0){$\times$}}
\put(469,449){\makebox(0,0){$\times$}}
\put(502,457){\makebox(0,0){$\times$}}
\put(537,467){\makebox(0,0){$\times$}}
\put(574,478){\makebox(0,0){$\times$}}
\put(614,491){\makebox(0,0){$\times$}}
\put(656,505){\makebox(0,0){$\times$}}
\put(702,521){\makebox(0,0){$\times$}}
\put(750,539){\makebox(0,0){$\times$}}
\put(801,559){\makebox(0,0){$\times$}}
\put(855,582){\makebox(0,0){$\times$}}
\put(912,607){\makebox(0,0){$\times$}}
\put(972,635){\makebox(0,0){$\times$}}
\put(1036,665){\makebox(0,0){$\times$}}
\put(1104,698){\makebox(0,0){$\times$}}
\put(1175,734){\makebox(0,0){$\times$}}
\put(1251,773){\makebox(0,0){$\times$}}
\put(1330,815){\makebox(0,0){$\times$}}
\put(651,738){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(581,697){\makebox(0,0)[r]{all,$1/2\sigma_v$}}
\put(202,310){\makebox(0,0){$\star$}}
\put(203,349){\makebox(0,0){$\star$}}
\put(207,378){\makebox(0,0){$\star$}}
\put(211,402){\makebox(0,0){$\star$}}
\put(217,420){\makebox(0,0){$\star$}}
\put(224,434){\makebox(0,0){$\star$}}
\put(233,445){\makebox(0,0){$\star$}}
\put(243,454){\makebox(0,0){$\star$}}
\put(255,462){\makebox(0,0){$\star$}}
\put(268,468){\makebox(0,0){$\star$}}
\put(283,474){\makebox(0,0){$\star$}}
\put(300,479){\makebox(0,0){$\star$}}
\put(318,484){\makebox(0,0){$\star$}}
\put(338,488){\makebox(0,0){$\star$}}
\put(360,493){\makebox(0,0){$\star$}}
\put(384,498){\makebox(0,0){$\star$}}
\put(411,503){\makebox(0,0){$\star$}}
\put(439,508){\makebox(0,0){$\star$}}
\put(469,515){\makebox(0,0){$\star$}}
\put(502,522){\makebox(0,0){$\star$}}
\put(537,530){\makebox(0,0){$\star$}}
\put(574,539){\makebox(0,0){$\star$}}
\put(614,549){\makebox(0,0){$\star$}}
\put(656,561){\makebox(0,0){$\star$}}
\put(702,575){\makebox(0,0){$\star$}}
\put(750,590){\makebox(0,0){$\star$}}
\put(801,607){\makebox(0,0){$\star$}}
\put(855,627){\makebox(0,0){$\star$}}
\put(912,649){\makebox(0,0){$\star$}}
\put(972,673){\makebox(0,0){$\star$}}
\put(1036,700){\makebox(0,0){$\star$}}
\put(1104,730){\makebox(0,0){$\star$}}
\put(1175,763){\makebox(0,0){$\star$}}
\put(1251,799){\makebox(0,0){$\star$}}
\put(1330,837){\makebox(0,0){$\star$}}
\put(651,697){\makebox(0,0){$\star$}}
\put(581,656){\makebox(0,0)[r]{$E_0=k$}}
\multiput(601,656)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(701,656){\usebox{\plotpoint}}
\put(201,143){\usebox{\plotpoint}}
\put(201.00,143.00){\usebox{\plotpoint}}
\put(218.94,153.31){\usebox{\plotpoint}}
\put(236.44,163.44){\usebox{\plotpoint}}
\put(254.22,173.81){\usebox{\plotpoint}}
\put(271.80,184.20){\usebox{\plotpoint}}
\put(289.47,194.47){\usebox{\plotpoint}}
\put(307.31,204.54){\usebox{\plotpoint}}
\put(325.01,215.00){\usebox{\plotpoint}}
\put(342.67,225.22){\usebox{\plotpoint}}
\put(360.30,235.15){\usebox{\plotpoint}}
\put(378.26,245.42){\usebox{\plotpoint}}
\put(395.67,255.67){\usebox{\plotpoint}}
\put(413.06,266.06){\usebox{\plotpoint}}
\put(430.95,276.30){\usebox{\plotpoint}}
\put(448.60,286.60){\usebox{\plotpoint}}
\put(466.12,297.04){\usebox{\plotpoint}}
\put(484.04,307.02){\usebox{\plotpoint}}
\put(501.85,317.28){\usebox{\plotpoint}}
\put(519.59,327.30){\usebox{\plotpoint}}
\put(537.21,337.61){\usebox{\plotpoint}}
\put(555.23,347.74){\usebox{\plotpoint}}
\put(572.40,358.40){\usebox{\plotpoint}}
\put(590.35,368.56){\usebox{\plotpoint}}
\put(608.19,379.09){\usebox{\plotpoint}}
\put(625.86,389.29){\usebox{\plotpoint}}
\put(643.74,399.37){\usebox{\plotpoint}}
\put(661.63,409.81){\usebox{\plotpoint}}
\put(679.53,419.84){\usebox{\plotpoint}}
\put(697.04,430.03){\usebox{\plotpoint}}
\put(715.08,440.08){\usebox{\plotpoint}}
\put(732.58,450.58){\usebox{\plotpoint}}
\put(749.73,461.24){\usebox{\plotpoint}}
\put(767.75,471.37){\usebox{\plotpoint}}
\put(785.31,481.44){\usebox{\plotpoint}}
\put(802.83,491.61){\usebox{\plotpoint}}
\put(820.66,501.83){\usebox{\plotpoint}}
\put(838.56,511.85){\usebox{\plotpoint}}
\put(856.06,522.06){\usebox{\plotpoint}}
\put(873.52,532.35){\usebox{\plotpoint}}
\put(891.49,542.49){\usebox{\plotpoint}}
\put(908.62,553.21){\usebox{\plotpoint}}
\put(926.28,563.43){\usebox{\plotpoint}}
\put(944.27,573.63){\usebox{\plotpoint}}
\put(961.86,583.62){\usebox{\plotpoint}}
\put(979.68,593.84){\usebox{\plotpoint}}
\put(997.53,604.36){\usebox{\plotpoint}}
\put(1015.40,614.40){\usebox{\plotpoint}}
\put(1033.05,624.70){\usebox{\plotpoint}}
\put(1050.87,635.25){\usebox{\plotpoint}}
\put(1068.64,645.64){\usebox{\plotpoint}}
\put(1086.16,655.72){\usebox{\plotpoint}}
\put(1104.10,666.03){\usebox{\plotpoint}}
\put(1121.67,676.45){\usebox{\plotpoint}}
\put(1139.41,686.41){\usebox{\plotpoint}}
\put(1157.18,696.79){\usebox{\plotpoint}}
\put(1174.95,706.95){\usebox{\plotpoint}}
\put(1192.44,717.44){\usebox{\plotpoint}}
\put(1210.27,727.52){\usebox{\plotpoint}}
\put(1227.98,737.98){\usebox{\plotpoint}}
\put(1245.49,748.16){\usebox{\plotpoint}}
\put(1263.13,758.06){\usebox{\plotpoint}}
\put(1281.08,768.36){\usebox{\plotpoint}}
\put(1298.53,778.53){\usebox{\plotpoint}}
\put(1316.03,789.03){\usebox{\plotpoint}}
\put(1333.91,799.27){\usebox{\plotpoint}}
\put(1351.57,809.57){\usebox{\plotpoint}}
\put(1369.42,819.62){\usebox{\plotpoint}}
\put(1387.00,830.00){\usebox{\plotpoint}}
\put(1404.81,840.27){\usebox{\plotpoint}}
\put(1422.42,850.21){\usebox{\plotpoint}}
\put(1439,860){\usebox{\plotpoint}}
\end{picture}


==> mass.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.1}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.2}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.3}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.4}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.5}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.7}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.8}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){m(GeV)}}
\put(828,23){\makebox(0,0){q(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220.17,867){\rule{0.400pt}{2.100pt}}
\multiput(219.17,872.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(222.61,861.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(221.17,864.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(225.17,849){\rule{0.400pt}{1.900pt}}
\multiput(224.17,854.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(227.61,843.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(226.17,846.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(230.17,830){\rule{0.400pt}{1.900pt}}
\multiput(229.17,835.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(232.61,824.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(231.17,827.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(235.17,812){\rule{0.400pt}{1.900pt}}
\multiput(234.17,817.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(237.17,803){\rule{0.400pt}{1.900pt}}
\multiput(236.17,808.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(239.61,798.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(238.17,800.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(242.17,786){\rule{0.400pt}{1.900pt}}
\multiput(241.17,791.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(244.61,781.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(243.17,783.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(247.17,769){\rule{0.400pt}{1.900pt}}
\multiput(246.17,774.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(249.61,764.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(248.17,766.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(252.17,753){\rule{0.400pt}{1.700pt}}
\multiput(251.17,757.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(254.61,748.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(253.17,750.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(257.17,737){\rule{0.400pt}{1.700pt}}
\multiput(256.17,741.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(259.17,729){\rule{0.400pt}{1.700pt}}
\multiput(258.17,733.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(261.61,724.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(260.17,726.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(264.17,714){\rule{0.400pt}{1.500pt}}
\multiput(263.17,717.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(266.61,709.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(265.17,711.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(269.17,699){\rule{0.400pt}{1.500pt}}
\multiput(268.17,702.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(271.61,694.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(270.17,696.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(274.17,684){\rule{0.400pt}{1.500pt}}
\multiput(273.17,687.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(276.17,677){\rule{0.400pt}{1.500pt}}
\multiput(275.17,680.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(278.61,672.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(277.17,674.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(281.17,663){\rule{0.400pt}{1.500pt}}
\multiput(280.17,666.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(283.61,658.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(282.17,660.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(286.17,649){\rule{0.400pt}{1.500pt}}
\multiput(285.17,652.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(288.61,644.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(287.17,646.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(291.17,636){\rule{0.400pt}{1.300pt}}
\multiput(290.17,639.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(293.61,631.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(292.17,633.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(296.17,623){\rule{0.400pt}{1.300pt}}
\multiput(295.17,626.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(298.17,616){\rule{0.400pt}{1.500pt}}
\multiput(297.17,619.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(300.61,612.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(299.17,614.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(303.17,604){\rule{0.400pt}{1.300pt}}
\multiput(302.17,607.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(305.61,599.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(304.17,601.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(308.17,591){\rule{0.400pt}{1.300pt}}
\multiput(307.17,594.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(310.61,587.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(309.17,589.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(313.17,579){\rule{0.400pt}{1.300pt}}
\multiput(312.17,582.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(315.17,573){\rule{0.400pt}{1.300pt}}
\multiput(314.17,576.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(317.61,569.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(316.17,571.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(320.17,562){\rule{0.400pt}{1.300pt}}
\multiput(319.17,565.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(322.61,558.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(321.17,560.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(325.17,551){\rule{0.400pt}{1.100pt}}
\multiput(324.17,553.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(327.61,547.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(326.17,549.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(330.17,540){\rule{0.400pt}{1.100pt}}
\multiput(329.17,542.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(332.61,536.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(331.17,538.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(335.17,529){\rule{0.400pt}{1.100pt}}
\multiput(334.17,531.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(337.17,524){\rule{0.400pt}{1.100pt}}
\multiput(336.17,526.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(339.61,520.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(338.17,522.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(342.17,514){\rule{0.400pt}{1.100pt}}
\multiput(341.17,516.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(344.61,510.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(343.17,512.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(347.17,504){\rule{0.400pt}{1.100pt}}
\multiput(346.17,506.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(349.61,500.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(348.17,502.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(352.17,494){\rule{0.400pt}{1.100pt}}
\multiput(351.17,496.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(354.17,489){\rule{0.400pt}{1.100pt}}
\multiput(353.17,491.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(356.61,485.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(355.17,487.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(359.17,480){\rule{0.400pt}{0.900pt}}
\multiput(358.17,482.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(361.61,476.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(360.17,478.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(364.17,471){\rule{0.400pt}{0.900pt}}
\multiput(363.17,473.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(366.61,467.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(365.17,469.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(369.17,462){\rule{0.400pt}{0.900pt}}
\multiput(368.17,464.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(371.61,458.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(370.17,460.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(374.17,453){\rule{0.400pt}{0.900pt}}
\multiput(373.17,455.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(376.17,449){\rule{0.400pt}{0.900pt}}
\multiput(375.17,451.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(378.61,445.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(377.17,447.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(381.17,440){\rule{0.400pt}{0.900pt}}
\multiput(380.17,442.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(383.61,437.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(382.17,438.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(386.17,432){\rule{0.400pt}{0.900pt}}
\multiput(385.17,434.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(388.61,429.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(387.17,430.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(391.17,424){\rule{0.400pt}{0.900pt}}
\multiput(390.17,426.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(393.17,420){\rule{0.400pt}{0.900pt}}
\multiput(392.17,422.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(395.61,417.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(394.17,418.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(398.17,412){\rule{0.400pt}{0.900pt}}
\multiput(397.17,414.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(400.00,410.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,411.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(403.17,405){\rule{0.400pt}{0.900pt}}
\multiput(402.17,407.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(405.61,402.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(404.17,403.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(408.17,398){\rule{0.400pt}{0.700pt}}
\multiput(407.17,399.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(410.61,395.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(409.17,396.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(413.17,391){\rule{0.400pt}{0.700pt}}
\multiput(412.17,392.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(415.17,387){\rule{0.400pt}{0.900pt}}
\multiput(414.17,389.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(417.00,385.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(417.00,386.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(420.17,380){\rule{0.400pt}{0.900pt}}
\multiput(419.17,382.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(422.00,378.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(422.00,379.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(425.17,374){\rule{0.400pt}{0.700pt}}
\multiput(424.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(427.61,371.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(426.17,372.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(430.17,367){\rule{0.400pt}{0.700pt}}
\multiput(429.17,368.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(432.17,364){\rule{0.400pt}{0.700pt}}
\multiput(431.17,365.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(434.00,362.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(434.00,363.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(437.17,358){\rule{0.400pt}{0.700pt}}
\multiput(436.17,359.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(439.61,355.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(438.17,356.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(442.17,351){\rule{0.400pt}{0.700pt}}
\multiput(441.17,352.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(444.00,349.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(444.00,350.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(447.17,345){\rule{0.400pt}{0.700pt}}
\multiput(446.17,346.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(449,343.17){\rule{0.700pt}{0.400pt}}
\multiput(449.00,344.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(452.17,340){\rule{0.400pt}{0.700pt}}
\multiput(451.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(454.17,337){\rule{0.400pt}{0.700pt}}
\multiput(453.17,338.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(456.00,335.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(456.00,336.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(459.17,331){\rule{0.400pt}{0.700pt}}
\multiput(458.17,332.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(461.00,329.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(461.00,330.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(464,326.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(466.00,324.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(466.00,325.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(469.17,320){\rule{0.400pt}{0.700pt}}
\multiput(468.17,321.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(471,318.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,319.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(473.00,316.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(473.00,317.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(476,313.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(478.00,311.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(478.00,312.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(481,308.17){\rule{0.482pt}{0.400pt}}
\multiput(481.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(483.00,306.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(483.00,307.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(486,303.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,304.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.17,300){\rule{0.400pt}{0.700pt}}
\multiput(487.17,301.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(490,298.17){\rule{0.700pt}{0.400pt}}
\multiput(490.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493,296.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,297.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(495.00,294.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(495.00,295.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(498,291.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,289.17){\rule{0.700pt}{0.400pt}}
\multiput(500.00,290.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(503,287.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,285.17){\rule{0.700pt}{0.400pt}}
\multiput(505.00,286.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(508.17,282){\rule{0.400pt}{0.700pt}}
\multiput(507.17,283.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510,280.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,278.17){\rule{0.700pt}{0.400pt}}
\multiput(512.00,279.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(515,276.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,277.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,274.17){\rule{0.700pt}{0.400pt}}
\multiput(517.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(520,272.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,273.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,270.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,271.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,268.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,269.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,266.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,267.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,264.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,265.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,262.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,263.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,260.17){\rule{0.700pt}{0.400pt}}
\multiput(534.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(537,258.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,257.17){\rule{0.700pt}{0.400pt}}
\multiput(539.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(542,255.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,253.17){\rule{0.700pt}{0.400pt}}
\multiput(544.00,254.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(547,251.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,252.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,249.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,248.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,246.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,247.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,244.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,243.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,244.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,241.17){\rule{0.700pt}{0.400pt}}
\multiput(561.00,242.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,239.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,238.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,239.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,236.17){\rule{0.700pt}{0.400pt}}
\multiput(568.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(571,234.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,233.17){\rule{0.700pt}{0.400pt}}
\multiput(573.00,234.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(576,231.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,230.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,231.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,228.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,227.17){\rule{0.700pt}{0.400pt}}
\multiput(583.00,228.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(586,225.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,224.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,223.17){\rule{0.700pt}{0.400pt}}
\multiput(590.00,224.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593,221.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,220.17){\rule{0.700pt}{0.400pt}}
\multiput(595.00,221.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(598,218.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,217.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,216.17){\rule{0.482pt}{0.400pt}}
\multiput(603.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,214.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,213.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,212.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,211.17){\rule{0.700pt}{0.400pt}}
\multiput(612.00,212.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(615,209.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,208.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,209.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620,207.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,206.17){\rule{0.700pt}{0.400pt}}
\multiput(622.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(625,204.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,203.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,204.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,202.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,203.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,201.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,200.67){\rule{0.723pt}{0.400pt}}
\multiput(634.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(637,199.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,198.67){\rule{0.723pt}{0.400pt}}
\multiput(639.00,199.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642,197.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,198.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,195.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,194.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,193.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,192.67){\rule{0.723pt}{0.400pt}}
\multiput(651.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(654,191.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,190.67){\rule{0.723pt}{0.400pt}}
\multiput(656.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659,189.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,188.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664,187.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,186.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,185.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,184.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,183.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,182.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,181.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,180.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,179.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688,178.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,177.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,176.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698,175.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,174.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(690.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(705,173.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,172.67){\rule{0.723pt}{0.400pt}}
\multiput(707.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(710,171.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,170.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,169.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,170.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720,168.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(724,167.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,166.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732,165.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,164.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(729.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739,163.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,162.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,163.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746,161.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,162.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,160.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754,159.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(759,158.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,157.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,156.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,155.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776,154.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(780,153.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,154.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(778.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,152.67){\rule{0.723pt}{0.400pt}}
\multiput(785.00,153.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,151.67){\rule{0.723pt}{0.400pt}}
\multiput(790.00,152.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(788.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795,150.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(793.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,149.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805,148.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(810,147.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815,146.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(822,145.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817.0,147.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(827,144.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(832,143.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,142.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(846,141.67){\rule{0.723pt}{0.400pt}}
\multiput(846.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841.0,143.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(851,140.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858,139.67){\rule{0.723pt}{0.400pt}}
\multiput(858.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(866,138.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(873,137.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868.0,139.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(880,136.67){\rule{0.723pt}{0.400pt}}
\multiput(880.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(890,135.67){\rule{0.723pt}{0.400pt}}
\multiput(890.00,136.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883.0,137.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(897,134.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(907,133.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,134.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900.0,135.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(915,132.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(924,131.67){\rule{0.723pt}{0.400pt}}
\multiput(924.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(917.0,133.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(934,130.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,132.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(946,129.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(936.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(958,128.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,129.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(949.0,130.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(968,127.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(983,126.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(971.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(995,125.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985.0,127.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1010,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997.0,126.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1027,123.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012.0,125.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1044,122.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,124.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1063,121.67){\rule{0.723pt}{0.400pt}}
\multiput(1063.00,122.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1046.0,123.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1085,120.67){\rule{0.723pt}{0.400pt}}
\multiput(1085.00,121.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1066.0,122.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1109,119.67){\rule{0.723pt}{0.400pt}}
\multiput(1109.00,120.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1088.0,121.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1136,118.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,119.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1112.0,120.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1168,117.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139.0,119.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1207,116.67){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170.0,118.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1256,115.67){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209.0,117.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1321,114.67){\rule{0.723pt}{0.400pt}}
\multiput(1321.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1258.0,116.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1419,113.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324.0,115.0){\rule[-0.200pt]{22.885pt}{0.400pt}}
\put(1421.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(240,837){\rule{1pt}{1pt}}
\put(261,765){\rule{1pt}{1pt}}
\put(281,699){\rule{1pt}{1pt}}
\put(301,641){\rule{1pt}{1pt}}
\put(321,588){\rule{1pt}{1pt}}
\put(342,540){\rule{1pt}{1pt}}
\put(362,498){\rule{1pt}{1pt}}
\put(382,459){\rule{1pt}{1pt}}
\put(402,425){\rule{1pt}{1pt}}
\put(423,395){\rule{1pt}{1pt}}
\put(443,368){\rule{1pt}{1pt}}
\put(463,343){\rule{1pt}{1pt}}
\put(483,321){\rule{1pt}{1pt}}
\put(504,301){\rule{1pt}{1pt}}
\put(524,283){\rule{1pt}{1pt}}
\put(544,267){\rule{1pt}{1pt}}
\put(565,253){\rule{1pt}{1pt}}
\put(585,239){\rule{1pt}{1pt}}
\put(605,227){\rule{1pt}{1pt}}
\put(625,216){\rule{1pt}{1pt}}
\put(646,206){\rule{1pt}{1pt}}
\put(666,197){\rule{1pt}{1pt}}
\put(686,189){\rule{1pt}{1pt}}
\put(706,181){\rule{1pt}{1pt}}
\put(727,174){\rule{1pt}{1pt}}
\put(747,168){\rule{1pt}{1pt}}
\put(767,162){\rule{1pt}{1pt}}
\put(787,157){\rule{1pt}{1pt}}
\put(808,153){\rule{1pt}{1pt}}
\put(828,148){\rule{1pt}{1pt}}
\put(848,145){\rule{1pt}{1pt}}
\put(869,141){\rule{1pt}{1pt}}
\put(889,138){\rule{1pt}{1pt}}
\put(909,136){\rule{1pt}{1pt}}
\put(929,134){\rule{1pt}{1pt}}
\put(950,132){\rule{1pt}{1pt}}
\put(970,130){\rule{1pt}{1pt}}
\put(990,129){\rule{1pt}{1pt}}
\put(1010,128){\rule{1pt}{1pt}}
\put(1031,127){\rule{1pt}{1pt}}
\put(1051,126){\rule{1pt}{1pt}}
\put(1071,126){\rule{1pt}{1pt}}
\put(1091,126){\rule{1pt}{1pt}}
\put(1112,126){\rule{1pt}{1pt}}
\put(1132,126){\rule{1pt}{1pt}}
\put(1152,127){\rule{1pt}{1pt}}
\put(1173,127){\rule{1pt}{1pt}}
\put(1193,128){\rule{1pt}{1pt}}
\put(1213,129){\rule{1pt}{1pt}}
\put(1233,130){\rule{1pt}{1pt}}
\put(1254,131){\rule{1pt}{1pt}}
\put(1274,132){\rule{1pt}{1pt}}
\put(1294,133){\rule{1pt}{1pt}}
\put(1314,135){\rule{1pt}{1pt}}
\put(1335,136){\rule{1pt}{1pt}}
\put(1355,137){\rule{1pt}{1pt}}
\put(1375,139){\rule{1pt}{1pt}}
\put(1395,141){\rule{1pt}{1pt}}
\put(1416,142){\rule{1pt}{1pt}}
\put(1436,144){\rule{1pt}{1pt}}
\end{picture}


==> mass0_lambdaren.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,227){\makebox(0,0)[r]{50}}
\put(161.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,333){\makebox(0,0)[r]{100}}
\put(161.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,438){\makebox(0,0)[r]{150}}
\put(161.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,544){\makebox(0,0)[r]{200}}
\put(161.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,649){\makebox(0,0)[r]{250}}
\put(161.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,755){\makebox(0,0)[r]{300}}
\put(161.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{350}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,82){\makebox(0,0){0.1}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(343.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(386.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(419.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(446.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(468.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(488.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(521,82){\makebox(0,0){1}}
\put(521.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(683.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(726.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(809.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(846.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861,82){\makebox(0,0){10}}
\put(861.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1023.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1066.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1099.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1126.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1149.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1168.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1186.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1201,82){\makebox(0,0){100}}
\put(1201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1304.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1364.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1406.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(181.0,143.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,501){\makebox(0,0){\shortstack{\hspace{-1cm}$M_0(0)$\\ \hspace{-1cm}(MeV)}}}
\put(810,21){\makebox(0,0){$\Lambda$(GeV)}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(1279,820){\makebox(0,0)[r]{conf}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,698){\usebox{\plotpoint}}
\multiput(181.58,694.15)(0.499,-1.036){201}{\rule{0.120pt}{0.927pt}}
\multiput(180.17,696.08)(102.000,-209.075){2}{\rule{0.400pt}{0.464pt}}
\multiput(283.58,484.23)(0.499,-0.709){117}{\rule{0.120pt}{0.667pt}}
\multiput(282.17,485.62)(60.000,-83.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(343.58,399.81)(0.498,-0.534){83}{\rule{0.120pt}{0.528pt}}
\multiput(342.17,400.90)(43.000,-44.904){2}{\rule{0.400pt}{0.264pt}}
\multiput(386.00,354.92)(0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(386.00,355.17)(31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(419.00,326.92)(1.044,-0.498){95}{\rule{0.933pt}{0.120pt}}
\multiput(419.00,327.17)(100.064,-49.000){2}{\rule{0.466pt}{0.400pt}}
\multiput(521.00,277.92)(3.054,-0.495){31}{\rule{2.500pt}{0.119pt}}
\multiput(521.00,278.17)(96.811,-17.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(623.00,260.93)(12.244,-0.482){9}{\rule{9.167pt}{0.116pt}}
\multiput(623.00,261.17)(116.974,-6.000){2}{\rule{4.583pt}{0.400pt}}
\put(759,254.67){\rule{24.572pt}{0.400pt}}
\multiput(759.00,255.17)(51.000,-1.000){2}{\rule{12.286pt}{0.400pt}}
\put(861,253.67){\rule{24.813pt}{0.400pt}}
\multiput(861.00,254.17)(51.500,-1.000){2}{\rule{12.406pt}{0.400pt}}
\put(181,698){\makebox(0,0){$\times$}}
\put(283,487){\makebox(0,0){$\times$}}
\put(343,402){\makebox(0,0){$\times$}}
\put(386,356){\makebox(0,0){$\times$}}
\put(419,328){\makebox(0,0){$\times$}}
\put(521,279){\makebox(0,0){$\times$}}
\put(623,262){\makebox(0,0){$\times$}}
\put(759,256){\makebox(0,0){$\times$}}
\put(861,255){\makebox(0,0){$\times$}}
\put(964,254){\makebox(0,0){$\times$}}
\put(1023,254){\makebox(0,0){$\times$}}
\put(1099,254){\makebox(0,0){$\times$}}
\put(1201,254){\makebox(0,0){$\times$}}
\put(1261,254){\makebox(0,0){$\times$}}
\put(1304,254){\makebox(0,0){$\times$}}
\put(1337,254){\makebox(0,0){$\times$}}
\put(1364,254){\makebox(0,0){$\times$}}
\put(1406,254){\makebox(0,0){$\times$}}
\put(1439,254){\makebox(0,0){$\times$}}
\put(1349,820){\makebox(0,0){$\times$}}
\put(964.0,254.0){\rule[-0.200pt]{114.427pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{all,$g_s$}}
\put(1299.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,708){\usebox{\plotpoint}}
\multiput(181.58,704.33)(0.499,-0.982){201}{\rule{0.120pt}{0.884pt}}
\multiput(180.17,706.16)(102.000,-198.165){2}{\rule{0.400pt}{0.442pt}}
\multiput(283.58,505.43)(0.499,-0.650){117}{\rule{0.120pt}{0.620pt}}
\multiput(282.17,506.71)(60.000,-76.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(343.00,428.92)(0.511,-0.498){81}{\rule{0.510pt}{0.120pt}}
\multiput(343.00,429.17)(41.942,-42.000){2}{\rule{0.255pt}{0.400pt}}
\multiput(386.00,386.92)(0.589,-0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(386.00,387.17)(31.814,-28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(419.00,358.92)(1.023,-0.498){97}{\rule{0.916pt}{0.120pt}}
\multiput(419.00,359.17)(100.099,-50.000){2}{\rule{0.458pt}{0.400pt}}
\multiput(521.00,308.92)(2.347,-0.496){41}{\rule{1.955pt}{0.120pt}}
\multiput(521.00,309.17)(97.943,-22.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(623.00,286.92)(4.977,-0.494){25}{\rule{3.986pt}{0.119pt}}
\multiput(623.00,287.17)(127.727,-14.000){2}{\rule{1.993pt}{0.400pt}}
\multiput(759.00,272.93)(7.739,-0.485){11}{\rule{5.929pt}{0.117pt}}
\multiput(759.00,273.17)(89.695,-7.000){2}{\rule{2.964pt}{0.400pt}}
\multiput(861.00,265.93)(9.260,-0.482){9}{\rule{6.967pt}{0.116pt}}
\multiput(861.00,266.17)(88.540,-6.000){2}{\rule{3.483pt}{0.400pt}}
\multiput(964.00,259.95)(12.965,-0.447){3}{\rule{7.967pt}{0.108pt}}
\multiput(964.00,260.17)(42.465,-3.000){2}{\rule{3.983pt}{0.400pt}}
\multiput(1023.00,256.94)(11.009,-0.468){5}{\rule{7.700pt}{0.113pt}}
\multiput(1023.00,257.17)(60.018,-4.000){2}{\rule{3.850pt}{0.400pt}}
\multiput(1099.00,252.93)(11.285,-0.477){7}{\rule{8.260pt}{0.115pt}}
\multiput(1099.00,253.17)(84.856,-5.000){2}{\rule{4.130pt}{0.400pt}}
\put(1201,247.67){\rule{14.454pt}{0.400pt}}
\multiput(1201.00,248.17)(30.000,-1.000){2}{\rule{7.227pt}{0.400pt}}
\put(181,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(283,508){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(343,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(386,388){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(419,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(521,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(623,288){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(759,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(861,267){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(964,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1023,258){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1099,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1201,249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1261,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1304,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1337,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1364,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1406,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1261.0,248.0){\rule[-0.200pt]{42.880pt}{0.400pt}}
\put(1279,738){\makebox(0,0)[r]{all,$g_s(q^2)$}}
\put(1299.0,738.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,713){\usebox{\plotpoint}}
\multiput(181.58,709.33)(0.499,-0.982){201}{\rule{0.120pt}{0.884pt}}
\multiput(180.17,711.16)(102.000,-198.165){2}{\rule{0.400pt}{0.442pt}}
\multiput(283.58,510.51)(0.499,-0.625){117}{\rule{0.120pt}{0.600pt}}
\multiput(282.17,511.75)(60.000,-73.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(343.00,436.92)(0.524,-0.498){79}{\rule{0.520pt}{0.120pt}}
\multiput(343.00,437.17)(41.922,-41.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(386.00,395.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(386.00,396.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(419.00,370.92)(1.003,-0.498){99}{\rule{0.900pt}{0.120pt}}
\multiput(419.00,371.17)(100.132,-51.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(521.00,319.92)(2.148,-0.496){45}{\rule{1.800pt}{0.120pt}}
\multiput(521.00,320.17)(98.264,-24.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(623.00,295.92)(4.338,-0.494){29}{\rule{3.500pt}{0.119pt}}
\multiput(623.00,296.17)(128.736,-16.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(759.00,279.93)(7.739,-0.485){11}{\rule{5.929pt}{0.117pt}}
\multiput(759.00,280.17)(89.695,-7.000){2}{\rule{2.964pt}{0.400pt}}
\multiput(861.00,272.93)(11.397,-0.477){7}{\rule{8.340pt}{0.115pt}}
\multiput(861.00,273.17)(85.690,-5.000){2}{\rule{4.170pt}{0.400pt}}
\put(964,267.17){\rule{11.900pt}{0.400pt}}
\multiput(964.00,268.17)(34.301,-2.000){2}{\rule{5.950pt}{0.400pt}}
\multiput(1023.00,265.95)(16.760,-0.447){3}{\rule{10.233pt}{0.108pt}}
\multiput(1023.00,266.17)(54.760,-3.000){2}{\rule{5.117pt}{0.400pt}}
\put(1099,262.17){\rule{20.500pt}{0.400pt}}
\multiput(1099.00,263.17)(59.451,-2.000){2}{\rule{10.250pt}{0.400pt}}
\put(1201,260.67){\rule{14.454pt}{0.400pt}}
\multiput(1201.00,261.17)(30.000,-1.000){2}{\rule{7.227pt}{0.400pt}}
\put(1261,259.67){\rule{10.359pt}{0.400pt}}
\multiput(1261.00,260.17)(21.500,-1.000){2}{\rule{5.179pt}{0.400pt}}
\put(181,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(419,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,321){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(759,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(861,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(964,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1201,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1261,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1304,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1337,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1364,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1406,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1304.0,260.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\end{picture}


==> mass0_momentum2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161,143){\makebox(0,0)[r]{0}}
\put(181.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,286){\makebox(0,0)[r]{0.02}}
\put(181.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,430){\makebox(0,0)[r]{0.04}}
\put(181.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,573){\makebox(0,0)[r]{0.06}}
\put(181.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,717){\makebox(0,0)[r]{0.08}}
\put(181.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{0.1}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){0.2}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){0.4}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){0.6}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){0.8}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,143.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,501){\makebox(0,0){\shortstack{\hspace{-1.5cm}$M_0,2k\sigma_s$\\ \hspace{-1.5cm}(GeV)}}}
\put(820,21){\makebox(0,0){$k$(GeV)}}
\put(201.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,820){\makebox(0,0)[r]{$M_0$}}
\put(1299.0,820.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,478){\usebox{\plotpoint}}
\put(199.84,555){\rule{0.800pt}{13.972pt}}
\multiput(199.34,555.00)(1.000,29.000){2}{\rule{0.800pt}{6.986pt}}
\put(200.84,613){\rule{0.800pt}{11.322pt}}
\multiput(200.34,613.00)(1.000,23.500){2}{\rule{0.800pt}{5.661pt}}
\put(201.84,660){\rule{0.800pt}{8.672pt}}
\multiput(201.34,660.00)(1.000,18.000){2}{\rule{0.800pt}{4.336pt}}
\put(203.34,696){\rule{0.800pt}{6.745pt}}
\multiput(202.34,696.00)(2.000,14.000){2}{\rule{0.800pt}{3.373pt}}
\put(204.84,724){\rule{0.800pt}{5.300pt}}
\multiput(204.34,724.00)(1.000,11.000){2}{\rule{0.800pt}{2.650pt}}
\put(206.34,746){\rule{0.800pt}{4.095pt}}
\multiput(205.34,746.00)(2.000,8.500){2}{\rule{0.800pt}{2.048pt}}
\put(208.84,763){\rule{0.800pt}{3.373pt}}
\multiput(207.34,763.00)(3.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(211.34,777){\rule{0.800pt}{2.891pt}}
\multiput(210.34,777.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(213.84,789){\rule{0.800pt}{2.168pt}}
\multiput(212.34,789.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(217.34,798){\rule{0.800pt}{1.600pt}}
\multiput(215.34,798.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(220.84,805){\rule{0.800pt}{1.445pt}}
\multiput(219.34,805.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(224,811.34){\rule{0.964pt}{0.800pt}}
\multiput(224.00,809.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(228,814.84){\rule{1.204pt}{0.800pt}}
\multiput(228.00,813.34)(2.500,3.000){2}{\rule{0.602pt}{0.800pt}}
\put(233,817.34){\rule{1.204pt}{0.800pt}}
\multiput(233.00,816.34)(2.500,2.000){2}{\rule{0.602pt}{0.800pt}}
\put(238,818.84){\rule{1.204pt}{0.800pt}}
\multiput(238.00,818.34)(2.500,1.000){2}{\rule{0.602pt}{0.800pt}}
\put(243,818.84){\rule{1.445pt}{0.800pt}}
\multiput(243.00,819.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(249,817.34){\rule{1.445pt}{0.800pt}}
\multiput(249.00,818.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(255,814.84){\rule{1.445pt}{0.800pt}}
\multiput(255.00,816.34)(3.000,-3.000){2}{\rule{0.723pt}{0.800pt}}
\put(261,811.34){\rule{1.600pt}{0.800pt}}
\multiput(261.00,813.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(268.00,809.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(268.00,809.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(276.00,804.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(276.00,804.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(284.00,797.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(284.00,797.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(293.40,787.48)(0.516,-0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(290.34,789.74)(9.000,-7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(301.00,780.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(301.00,780.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(312.40,766.85)(0.514,-0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(309.34,769.43)(10.000,-10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(322.40,754.25)(0.512,-0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(319.34,756.62)(11.000,-10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(333.40,740.64)(0.512,-0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(330.34,743.32)(11.000,-12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(344.41,725.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(341.34,728.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(356.41,708.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(353.34,711.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(369.41,690.66)(0.509,-0.683){21}{\rule{0.123pt}{1.286pt}}
\multiput(366.34,693.33)(14.000,-16.331){2}{\rule{0.800pt}{0.643pt}}
\multiput(383.41,671.19)(0.509,-0.759){21}{\rule{0.123pt}{1.400pt}}
\multiput(380.34,674.09)(14.000,-18.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(397.41,650.30)(0.508,-0.741){23}{\rule{0.122pt}{1.373pt}}
\multiput(394.34,653.15)(15.000,-19.150){2}{\rule{0.800pt}{0.687pt}}
\multiput(412.41,628.40)(0.507,-0.725){25}{\rule{0.122pt}{1.350pt}}
\multiput(409.34,631.20)(16.000,-20.198){2}{\rule{0.800pt}{0.675pt}}
\multiput(428.41,605.68)(0.507,-0.680){27}{\rule{0.122pt}{1.282pt}}
\multiput(425.34,608.34)(17.000,-20.338){2}{\rule{0.800pt}{0.641pt}}
\multiput(445.41,582.29)(0.507,-0.742){27}{\rule{0.122pt}{1.376pt}}
\multiput(442.34,585.14)(17.000,-22.143){2}{\rule{0.800pt}{0.688pt}}
\multiput(462.41,557.97)(0.506,-0.632){31}{\rule{0.122pt}{1.211pt}}
\multiput(459.34,560.49)(19.000,-21.487){2}{\rule{0.800pt}{0.605pt}}
\multiput(481.41,533.80)(0.506,-0.660){31}{\rule{0.122pt}{1.253pt}}
\multiput(478.34,536.40)(19.000,-22.400){2}{\rule{0.800pt}{0.626pt}}
\multiput(500.41,509.22)(0.505,-0.595){35}{\rule{0.122pt}{1.152pt}}
\multiput(497.34,511.61)(21.000,-22.608){2}{\rule{0.800pt}{0.576pt}}
\multiput(521.41,484.40)(0.505,-0.567){37}{\rule{0.122pt}{1.109pt}}
\multiput(518.34,486.70)(22.000,-22.698){2}{\rule{0.800pt}{0.555pt}}
\multiput(543.41,459.40)(0.505,-0.567){37}{\rule{0.122pt}{1.109pt}}
\multiput(540.34,461.70)(22.000,-22.698){2}{\rule{0.800pt}{0.555pt}}
\multiput(564.00,437.09)(0.496,-0.504){41}{\rule{1.000pt}{0.122pt}}
\multiput(564.00,437.34)(21.924,-24.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(588.00,413.09)(0.564,-0.505){39}{\rule{1.104pt}{0.122pt}}
\multiput(588.00,413.34)(23.708,-23.000){2}{\rule{0.552pt}{0.800pt}}
\multiput(614.00,390.09)(0.564,-0.505){39}{\rule{1.104pt}{0.122pt}}
\multiput(614.00,390.34)(23.708,-23.000){2}{\rule{0.552pt}{0.800pt}}
\multiput(640.00,367.09)(0.669,-0.505){35}{\rule{1.267pt}{0.122pt}}
\multiput(640.00,367.34)(25.371,-21.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(668.00,346.09)(0.718,-0.505){35}{\rule{1.343pt}{0.122pt}}
\multiput(668.00,346.34)(27.213,-21.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(698.00,325.09)(0.825,-0.506){31}{\rule{1.505pt}{0.122pt}}
\multiput(698.00,325.34)(27.876,-19.000){2}{\rule{0.753pt}{0.800pt}}
\multiput(729.00,306.09)(0.989,-0.507){27}{\rule{1.753pt}{0.122pt}}
\multiput(729.00,306.34)(29.362,-17.000){2}{\rule{0.876pt}{0.800pt}}
\multiput(762.00,289.09)(1.020,-0.507){27}{\rule{1.800pt}{0.122pt}}
\multiput(762.00,289.34)(30.264,-17.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(796.00,272.09)(1.236,-0.508){23}{\rule{2.120pt}{0.122pt}}
\multiput(796.00,272.34)(31.600,-15.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(832.00,257.09)(1.446,-0.509){21}{\rule{2.429pt}{0.123pt}}
\multiput(832.00,257.34)(33.959,-14.000){2}{\rule{1.214pt}{0.800pt}}
\multiput(871.00,243.08)(1.756,-0.511){17}{\rule{2.867pt}{0.123pt}}
\multiput(871.00,243.34)(34.050,-12.000){2}{\rule{1.433pt}{0.800pt}}
\multiput(911.00,231.08)(1.847,-0.511){17}{\rule{3.000pt}{0.123pt}}
\multiput(911.00,231.34)(35.773,-12.000){2}{\rule{1.500pt}{0.800pt}}
\multiput(953.00,219.08)(2.435,-0.514){13}{\rule{3.800pt}{0.124pt}}
\multiput(953.00,219.34)(37.113,-10.000){2}{\rule{1.900pt}{0.800pt}}
\multiput(998.00,209.08)(2.946,-0.516){11}{\rule{4.467pt}{0.124pt}}
\multiput(998.00,209.34)(38.729,-9.000){2}{\rule{2.233pt}{0.800pt}}
\multiput(1046.00,200.08)(3.552,-0.520){9}{\rule{5.200pt}{0.125pt}}
\multiput(1046.00,200.34)(39.207,-8.000){2}{\rule{2.600pt}{0.800pt}}
\multiput(1096.00,192.08)(4.504,-0.526){7}{\rule{6.257pt}{0.127pt}}
\multiput(1096.00,192.34)(40.013,-7.000){2}{\rule{3.129pt}{0.800pt}}
\multiput(1149.00,185.07)(6.044,-0.536){5}{\rule{7.667pt}{0.129pt}}
\multiput(1149.00,185.34)(40.087,-6.000){2}{\rule{3.833pt}{0.800pt}}
\multiput(1205.00,179.06)(9.492,-0.560){3}{\rule{9.640pt}{0.135pt}}
\multiput(1205.00,179.34)(38.992,-5.000){2}{\rule{4.820pt}{0.800pt}}
\multiput(1264.00,174.06)(10.163,-0.560){3}{\rule{10.280pt}{0.135pt}}
\multiput(1264.00,174.34)(41.663,-5.000){2}{\rule{5.140pt}{0.800pt}}
\put(1327,167.34){\rule{13.600pt}{0.800pt}}
\multiput(1327.00,169.34)(38.773,-4.000){2}{\rule{6.800pt}{0.800pt}}
\put(1394,164.34){\rule{10.840pt}{0.800pt}}
\multiput(1394.00,165.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\put(201.0,478.0){\rule[-0.400pt]{0.800pt}{18.549pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,779){\makebox(0,0)[r]{fit $M_0$}}
\multiput(1299,779)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(538.00,860.00){\usebox{\plotpoint}}
\put(543.39,818.90){\usebox{\plotpoint}}
\put(550.36,778.00){\usebox{\plotpoint}}
\put(557.41,737.14){\usebox{\plotpoint}}
\put(565.86,696.54){\usebox{\plotpoint}}
\put(574.89,656.06){\usebox{\plotpoint}}
\put(585.35,615.96){\usebox{\plotpoint}}
\put(596.49,576.03){\usebox{\plotpoint}}
\put(609.73,536.80){\usebox{\plotpoint}}
\put(624.91,498.28){\usebox{\plotpoint}}
\put(642.93,461.10){\usebox{\plotpoint}}
\put(662.28,424.63){\usebox{\plotpoint}}
\put(685.45,390.32){\usebox{\plotpoint}}
\put(711.64,358.53){\usebox{\plotpoint}}
\put(740.89,329.74){\usebox{\plotpoint}}
\put(773.40,304.30){\usebox{\plotpoint}}
\put(807.68,282.44){\usebox{\plotpoint}}
\put(844.10,263.95){\usebox{\plotpoint}}
\put(882.16,248.00){\usebox{\plotpoint}}
\put(921.06,234.65){\usebox{\plotpoint}}
\put(960.45,223.85){\usebox{\plotpoint}}
\put(1000.07,214.96){\usebox{\plotpoint}}
\put(1039.70,207.00){\usebox{\plotpoint}}
\put(1079.71,200.00){\usebox{\plotpoint}}
\put(1120.13,194.44){\usebox{\plotpoint}}
\put(1160.81,190.00){\usebox{\plotpoint}}
\put(1201.44,185.00){\usebox{\plotpoint}}
\put(1242.32,182.00){\usebox{\plotpoint}}
\put(1283.03,178.00){\usebox{\plotpoint}}
\put(1323.96,175.35){\usebox{\plotpoint}}
\put(1365.02,173.00){\usebox{\plotpoint}}
\put(1406.13,171.00){\usebox{\plotpoint}}
\put(1439,169){\usebox{\plotpoint}}
\put(1279,738){\makebox(0,0)[r]{$2k\sigma_s$}}
\multiput(1299,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,738){\usebox{\plotpoint}}
\put(201,144){\usebox{\plotpoint}}
\put(201.00,144.00){\usebox{\plotpoint}}
\put(204.74,164.35){\usebox{\plotpoint}}
\put(207.88,184.83){\usebox{\plotpoint}}
\put(212.02,205.17){\usebox{\plotpoint}}
\put(215.01,225.71){\usebox{\plotpoint}}
\put(218.91,246.09){\usebox{\plotpoint}}
\put(222.58,266.51){\usebox{\plotpoint}}
\put(226.00,286.98){\usebox{\plotpoint}}
\put(230.03,307.33){\usebox{\plotpoint}}
\put(234.33,327.64){\usebox{\plotpoint}}
\multiput(238,346)(3.920,20.382){2}{\usebox{\plotpoint}}
\put(246.84,388.63){\usebox{\plotpoint}}
\put(251.42,408.87){\usebox{\plotpoint}}
\multiput(255,425)(4.503,20.261){2}{\usebox{\plotpoint}}
\put(265.54,469.51){\usebox{\plotpoint}}
\put(271.22,489.47){\usebox{\plotpoint}}
\multiput(276,505)(6.326,19.768){2}{\usebox{\plotpoint}}
\put(290.75,548.57){\usebox{\plotpoint}}
\put(298.74,567.73){\usebox{\plotpoint}}
\put(308.61,585.95){\usebox{\plotpoint}}
\put(320.33,603.06){\usebox{\plotpoint}}
\put(335.55,616.94){\usebox{\plotpoint}}
\put(354.91,623.98){\usebox{\plotpoint}}
\put(375.18,620.44){\usebox{\plotpoint}}
\put(393.73,611.30){\usebox{\plotpoint}}
\put(410.16,598.67){\usebox{\plotpoint}}
\put(425.82,585.04){\usebox{\plotpoint}}
\put(440.56,570.44){\usebox{\plotpoint}}
\put(454.60,555.15){\usebox{\plotpoint}}
\put(468.48,539.73){\usebox{\plotpoint}}
\multiput(480,527)(13.566,-15.708){2}{\usebox{\plotpoint}}
\put(510.07,493.40){\usebox{\plotpoint}}
\multiput(520,483)(14.347,-14.999){2}{\usebox{\plotpoint}}
\put(552.85,448.16){\usebox{\plotpoint}}
\multiput(564,436)(14.985,-14.361){2}{\usebox{\plotpoint}}
\multiput(588,413)(15.546,-13.752){2}{\usebox{\plotpoint}}
\put(628.75,377.52){\usebox{\plotpoint}}
\multiput(640,368)(16.604,-12.453){2}{\usebox{\plotpoint}}
\multiput(668,347)(17.270,-11.513){2}{\usebox{\plotpoint}}
\put(713.34,317.60){\usebox{\plotpoint}}
\multiput(729,308)(18.221,-9.939){2}{\usebox{\plotpoint}}
\multiput(762,290)(18.780,-8.838){2}{\usebox{\plotpoint}}
\multiput(796,274)(19.159,-7.983){2}{\usebox{\plotpoint}}
\multiput(832,259)(19.535,-7.013){2}{\usebox{\plotpoint}}
\multiput(871,245)(19.739,-6.415){2}{\usebox{\plotpoint}}
\multiput(911,232)(20.078,-5.259){2}{\usebox{\plotpoint}}
\multiput(953,221)(20.261,-4.503){2}{\usebox{\plotpoint}}
\multiput(998,211)(20.400,-3.825){3}{\usebox{\plotpoint}}
\multiput(1046,202)(20.495,-3.279){2}{\usebox{\plotpoint}}
\multiput(1096,194)(20.577,-2.718){3}{\usebox{\plotpoint}}
\multiput(1149,187)(20.637,-2.211){2}{\usebox{\plotpoint}}
\multiput(1205,181)(20.681,-1.753){3}{\usebox{\plotpoint}}
\multiput(1264,176)(20.690,-1.642){3}{\usebox{\plotpoint}}
\multiput(1327,171)(20.719,-1.237){3}{\usebox{\plotpoint}}
\multiput(1394,167)(20.735,-0.922){3}{\usebox{\plotpoint}}
\put(1439,165){\usebox{\plotpoint}}
\end{picture}


==> mass_lambda.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.7}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.8}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.9}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{1.1}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{1.2}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.3}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{1.4}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{1.5}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{$m(0)$\\(GeV)}}}
\put(828,23){\makebox(0,0){$\Lambda$(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(510,207){\usebox{\plotpoint}}
\multiput(510.58,207.00)(0.499,0.506){149}{\rule{0.120pt}{0.505pt}}
\multiput(509.17,207.00)(76.000,75.951){2}{\rule{0.400pt}{0.253pt}}
\multiput(586.58,284.00)(0.499,0.678){115}{\rule{0.120pt}{0.642pt}}
\multiput(585.17,284.00)(59.000,78.667){2}{\rule{0.400pt}{0.321pt}}
\multiput(645.58,364.00)(0.500,0.645){363}{\rule{0.120pt}{0.616pt}}
\multiput(644.17,364.00)(183.000,234.722){2}{\rule{0.400pt}{0.308pt}}
\multiput(828.00,600.58)(1.066,0.499){169}{\rule{0.951pt}{0.120pt}}
\multiput(828.00,599.17)(181.026,86.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1011.00,686.58)(5.336,0.496){43}{\rule{4.309pt}{0.120pt}}
\multiput(1011.00,685.17)(233.057,23.000){2}{\rule{2.154pt}{0.400pt}}
\multiput(1253.00,709.60)(26.655,0.468){5}{\rule{18.400pt}{0.113pt}}
\multiput(1253.00,708.17)(144.810,4.000){2}{\rule{9.200pt}{0.400pt}}
\put(510,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,600){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> omega.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\omega$(GeV)}}
\put(828,23){\makebox(0,0){q(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113.17){\rule{0.482pt}{0.400pt}}
\multiput(220.00,112.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(222,114.67){\rule{0.723pt}{0.400pt}}
\multiput(222.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(225,116.17){\rule{0.482pt}{0.400pt}}
\multiput(225.00,115.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(227,117.67){\rule{0.723pt}{0.400pt}}
\multiput(227.00,117.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(230,119.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,118.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,120.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,120.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,122.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,121.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,123.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,125.17){\rule{0.700pt}{0.400pt}}
\multiput(239.00,124.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(242,126.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,128.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,127.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,129.67){\rule{0.482pt}{0.400pt}}
\multiput(247.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,131.17){\rule{0.700pt}{0.400pt}}
\multiput(249.00,130.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,132.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,134.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,133.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,135.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,137.17){\rule{0.482pt}{0.400pt}}
\multiput(259.00,136.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,139.17){\rule{0.700pt}{0.400pt}}
\multiput(261.00,138.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(264,140.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,142.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,141.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269,143.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,143.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,145.17){\rule{0.700pt}{0.400pt}}
\multiput(271.00,144.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(274,146.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,146.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,148.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,147.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,149.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,149.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,151.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,150.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,152.67){\rule{0.723pt}{0.400pt}}
\multiput(283.00,152.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286,154.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,153.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,155.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,155.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,157.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,156.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,158.67){\rule{0.723pt}{0.400pt}}
\multiput(293.00,158.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296,160.17){\rule{0.482pt}{0.400pt}}
\multiput(296.00,159.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,162.17){\rule{0.482pt}{0.400pt}}
\multiput(298.00,161.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,163.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,165.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,166.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,166.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308,168.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,169.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,169.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,171.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,170.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,172.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,174.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,173.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(320,175.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,175.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,177.17){\rule{0.700pt}{0.400pt}}
\multiput(322.00,176.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(325,178.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,178.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,180.17){\rule{0.700pt}{0.400pt}}
\multiput(327.00,179.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(330,181.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,183.17){\rule{0.700pt}{0.400pt}}
\multiput(332.00,182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(335,184.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,186.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,188.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,189.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,191.17){\rule{0.700pt}{0.400pt}}
\multiput(344.00,190.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(347,192.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,194.17){\rule{0.700pt}{0.400pt}}
\multiput(349.00,193.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(352,195.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,197.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,196.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,198.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,200.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,199.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,201.67){\rule{0.723pt}{0.400pt}}
\multiput(361.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364,203.17){\rule{0.482pt}{0.400pt}}
\multiput(364.00,202.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,204.67){\rule{0.723pt}{0.400pt}}
\multiput(366.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(369,206.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,207.67){\rule{0.723pt}{0.400pt}}
\multiput(371.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(374,209.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,208.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,211.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,210.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,212.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381,214.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,213.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,215.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,215.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,217.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,216.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,218.67){\rule{0.723pt}{0.400pt}}
\multiput(388.00,218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(391,220.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,221.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,223.17){\rule{0.700pt}{0.400pt}}
\multiput(395.00,222.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,224.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,226.17){\rule{0.700pt}{0.400pt}}
\multiput(400.00,225.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(403,227.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,229.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,228.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(408,230.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,230.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,232.17){\rule{0.700pt}{0.400pt}}
\multiput(410.00,231.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413,233.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,233.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,235.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,234.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,237.17){\rule{0.700pt}{0.400pt}}
\multiput(417.00,236.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(420,238.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,240.17){\rule{0.700pt}{0.400pt}}
\multiput(422.00,239.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(425,241.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,243.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,242.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(430,244.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,246.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,247.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,249.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,248.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,250.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,252.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,251.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,253.67){\rule{0.723pt}{0.400pt}}
\multiput(444.00,253.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(447,255.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,256.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,258.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,257.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,260.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,259.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,261.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,263.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,264.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,266.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,267.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469,269.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,270.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,272.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(476,273.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,273.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,275.17){\rule{0.700pt}{0.400pt}}
\multiput(478.00,274.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(481,276.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,278.17){\rule{0.700pt}{0.400pt}}
\multiput(483.00,277.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(486,279.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,279.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,281.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,282.67){\rule{0.723pt}{0.400pt}}
\multiput(490.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(493,284.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,283.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,286.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(498,287.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,289.17){\rule{0.700pt}{0.400pt}}
\multiput(500.00,288.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(503,290.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,290.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,292.17){\rule{0.700pt}{0.400pt}}
\multiput(505.00,291.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(508,293.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,293.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,295.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,294.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,296.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,296.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(515,298.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,297.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,299.67){\rule{0.723pt}{0.400pt}}
\multiput(517.00,299.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,301.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,302.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,302.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525,304.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,303.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,305.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,307.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,306.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,309.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,310.67){\rule{0.723pt}{0.400pt}}
\multiput(534.00,310.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(537,312.17){\rule{0.482pt}{0.400pt}}
\multiput(537.00,311.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,313.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,313.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,315.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,314.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,316.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,316.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547,318.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,317.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,319.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,319.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,321.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,320.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,322.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,324.17){\rule{0.700pt}{0.400pt}}
\multiput(556.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(559,325.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,327.17){\rule{0.700pt}{0.400pt}}
\multiput(561.00,326.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,328.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,328.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,330.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,331.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,331.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,333.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,335.17){\rule{0.700pt}{0.400pt}}
\multiput(573.00,334.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(576,336.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,338.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,339.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,341.17){\rule{0.700pt}{0.400pt}}
\multiput(583.00,340.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(586,342.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,344.17){\rule{0.482pt}{0.400pt}}
\multiput(588.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,345.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,345.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,347.17){\rule{0.482pt}{0.400pt}}
\multiput(593.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,348.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,350.17){\rule{0.482pt}{0.400pt}}
\multiput(598.00,349.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,351.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,351.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,353.17){\rule{0.482pt}{0.400pt}}
\multiput(603.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,354.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,356.17){\rule{0.700pt}{0.400pt}}
\multiput(607.00,355.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(610,358.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,357.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,359.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,361.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,360.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,362.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,362.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620,364.17){\rule{0.482pt}{0.400pt}}
\multiput(620.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,365.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,365.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,367.17){\rule{0.482pt}{0.400pt}}
\multiput(625.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,368.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,370.17){\rule{0.700pt}{0.400pt}}
\multiput(629.00,369.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(632,371.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,373.17){\rule{0.700pt}{0.400pt}}
\multiput(634.00,372.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(637,374.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,376.17){\rule{0.700pt}{0.400pt}}
\multiput(639.00,375.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(642,377.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,379.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,380.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,382.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,384.17){\rule{0.700pt}{0.400pt}}
\multiput(651.00,383.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(654,385.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,387.17){\rule{0.700pt}{0.400pt}}
\multiput(656.00,386.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(659,388.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,388.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,390.17){\rule{0.700pt}{0.400pt}}
\multiput(661.00,389.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(664,391.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,393.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,394.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671,396.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,395.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,397.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,397.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,399.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,400.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,402.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,401.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,403.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,405.17){\rule{0.700pt}{0.400pt}}
\multiput(685.00,404.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(688,406.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,408.17){\rule{0.700pt}{0.400pt}}
\multiput(690.00,407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(693,410.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,411.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698,413.17){\rule{0.482pt}{0.400pt}}
\multiput(698.00,412.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,414.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(703,416.17){\rule{0.482pt}{0.400pt}}
\multiput(703.00,415.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,417.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,419.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,418.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,420.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,422.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,421.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(715,423.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,425.17){\rule{0.700pt}{0.400pt}}
\multiput(717.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(720,426.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,428.17){\rule{0.482pt}{0.400pt}}
\multiput(722.00,427.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,429.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,429.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,431.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,430.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,433.17){\rule{0.700pt}{0.400pt}}
\multiput(729.00,432.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(732,434.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,436.17){\rule{0.700pt}{0.400pt}}
\multiput(734.00,435.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(737,437.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,439.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,440.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,440.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744,442.17){\rule{0.482pt}{0.400pt}}
\multiput(744.00,441.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,443.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,445.17){\rule{0.482pt}{0.400pt}}
\multiput(749.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,446.67){\rule{0.723pt}{0.400pt}}
\multiput(751.00,446.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(754,448.17){\rule{0.482pt}{0.400pt}}
\multiput(754.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,449.67){\rule{0.723pt}{0.400pt}}
\multiput(756.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(759,451.17){\rule{0.482pt}{0.400pt}}
\multiput(759.00,450.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,452.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,454.17){\rule{0.700pt}{0.400pt}}
\multiput(763.00,453.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(766,455.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,457.17){\rule{0.700pt}{0.400pt}}
\multiput(768.00,456.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(771,459.17){\rule{0.482pt}{0.400pt}}
\multiput(771.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,460.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,462.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,463.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,465.17){\rule{0.700pt}{0.400pt}}
\multiput(780.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(783,466.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,468.17){\rule{0.700pt}{0.400pt}}
\multiput(785.00,467.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(788,469.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,471.17){\rule{0.700pt}{0.400pt}}
\multiput(790.00,470.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(793,472.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,474.17){\rule{0.700pt}{0.400pt}}
\multiput(795.00,473.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(798,475.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,477.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,476.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,478.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,478.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805,480.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,479.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,482.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,481.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,483.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,485.17){\rule{0.700pt}{0.400pt}}
\multiput(812.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(815,486.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,488.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,489.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,489.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,491.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,490.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,492.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,492.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,494.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,493.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,495.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,495.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,497.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,496.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,498.67){\rule{0.723pt}{0.400pt}}
\multiput(834.00,498.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(837,500.17){\rule{0.482pt}{0.400pt}}
\multiput(837.00,499.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,501.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,503.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,502.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844,504.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,506.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849,508.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,507.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,509.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854,511.17){\rule{0.482pt}{0.400pt}}
\multiput(854.00,510.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,512.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,514.17){\rule{0.700pt}{0.400pt}}
\multiput(858.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(861,515.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,517.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,516.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(866,518.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,520.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,519.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,521.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,523.17){\rule{0.700pt}{0.400pt}}
\multiput(873.00,522.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(876,524.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878,526.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,525.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,527.67){\rule{0.723pt}{0.400pt}}
\multiput(880.00,527.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883,529.17){\rule{0.482pt}{0.400pt}}
\multiput(883.00,528.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,531.17){\rule{0.700pt}{0.400pt}}
\multiput(885.00,530.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(888,532.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,534.17){\rule{0.700pt}{0.400pt}}
\multiput(890.00,533.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(893,535.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,537.17){\rule{0.482pt}{0.400pt}}
\multiput(895.00,536.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,538.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,538.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,540.17){\rule{0.482pt}{0.400pt}}
\multiput(900.00,539.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,541.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,541.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,543.17){\rule{0.482pt}{0.400pt}}
\multiput(905.00,542.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,544.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,544.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910,546.17){\rule{0.482pt}{0.400pt}}
\multiput(910.00,545.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,547.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,547.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,549.17){\rule{0.482pt}{0.400pt}}
\multiput(915.00,548.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,550.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,552.17){\rule{0.700pt}{0.400pt}}
\multiput(919.00,551.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(922,553.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,553.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924,555.17){\rule{0.700pt}{0.400pt}}
\multiput(924.00,554.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(927,557.17){\rule{0.482pt}{0.400pt}}
\multiput(927.00,556.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(929,558.67){\rule{0.723pt}{0.400pt}}
\multiput(929.00,558.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932,560.17){\rule{0.482pt}{0.400pt}}
\multiput(932.00,559.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(934,561.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,563.17){\rule{0.700pt}{0.400pt}}
\multiput(936.00,562.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(939,564.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,566.17){\rule{0.700pt}{0.400pt}}
\multiput(941.00,565.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(944,567.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,569.17){\rule{0.700pt}{0.400pt}}
\multiput(946.00,568.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(949,570.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,572.17){\rule{0.482pt}{0.400pt}}
\multiput(951.00,571.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(953,573.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,573.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956,575.17){\rule{0.482pt}{0.400pt}}
\multiput(956.00,574.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(958,576.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,576.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961,578.17){\rule{0.482pt}{0.400pt}}
\multiput(961.00,577.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,580.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,579.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(966,581.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,583.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,582.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(971,584.67){\rule{0.482pt}{0.400pt}}
\multiput(971.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973,586.17){\rule{0.482pt}{0.400pt}}
\multiput(973.00,585.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,587.67){\rule{0.723pt}{0.400pt}}
\multiput(975.00,587.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(978,589.17){\rule{0.482pt}{0.400pt}}
\multiput(978.00,588.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(980,590.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,590.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983,592.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,591.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,593.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(988,595.17){\rule{0.482pt}{0.400pt}}
\multiput(988.00,594.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(990,596.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,598.17){\rule{0.700pt}{0.400pt}}
\multiput(992.00,597.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(995,599.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,601.17){\rule{0.700pt}{0.400pt}}
\multiput(997.00,600.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1000,602.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,604.17){\rule{0.700pt}{0.400pt}}
\multiput(1002.00,603.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1005,606.17){\rule{0.482pt}{0.400pt}}
\multiput(1005.00,605.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007,607.67){\rule{0.723pt}{0.400pt}}
\multiput(1007.00,607.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1010,609.17){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,608.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012,610.67){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014,612.17){\rule{0.700pt}{0.400pt}}
\multiput(1014.00,611.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1017,613.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019,615.17){\rule{0.700pt}{0.400pt}}
\multiput(1019.00,614.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1022,616.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024,618.17){\rule{0.700pt}{0.400pt}}
\multiput(1024.00,617.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1027,619.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,621.17){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,620.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031,622.67){\rule{0.723pt}{0.400pt}}
\multiput(1031.00,622.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1034,624.17){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,623.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,625.67){\rule{0.723pt}{0.400pt}}
\multiput(1036.00,625.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1039,627.17){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,626.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041,628.67){\rule{0.723pt}{0.400pt}}
\multiput(1041.00,628.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1044,630.17){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,629.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046,632.17){\rule{0.700pt}{0.400pt}}
\multiput(1046.00,631.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1049,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1049.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051,635.17){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,634.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,636.67){\rule{0.723pt}{0.400pt}}
\multiput(1053.00,636.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1056,638.17){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,637.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,639.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,639.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061,641.17){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,640.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063,642.67){\rule{0.723pt}{0.400pt}}
\multiput(1063.00,642.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1066,644.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,643.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,645.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,647.17){\rule{0.700pt}{0.400pt}}
\multiput(1070.00,646.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1073,648.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075,650.17){\rule{0.700pt}{0.400pt}}
\multiput(1075.00,649.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1078,651.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080,653.17){\rule{0.700pt}{0.400pt}}
\multiput(1080.00,652.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1083,655.17){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,654.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,656.67){\rule{0.723pt}{0.400pt}}
\multiput(1085.00,656.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1088,658.17){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,657.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,659.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092,661.17){\rule{0.700pt}{0.400pt}}
\multiput(1092.00,660.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1095,662.67){\rule{0.482pt}{0.400pt}}
\multiput(1095.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1097,664.17){\rule{0.700pt}{0.400pt}}
\multiput(1097.00,663.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1100,665.67){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,667.17){\rule{0.700pt}{0.400pt}}
\multiput(1102.00,666.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1105,668.67){\rule{0.482pt}{0.400pt}}
\multiput(1105.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1107,670.17){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,669.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109,671.67){\rule{0.723pt}{0.400pt}}
\multiput(1109.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1112,673.17){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,672.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114,674.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,674.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117,676.17){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,675.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,677.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,677.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,679.17){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,678.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,681.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,680.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1127,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1127.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1129,684.17){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,683.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131,685.67){\rule{0.723pt}{0.400pt}}
\multiput(1131.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1134,687.17){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,686.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136,688.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,688.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139,690.17){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,689.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141,691.67){\rule{0.723pt}{0.400pt}}
\multiput(1141.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1144,693.17){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,692.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146,694.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,694.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148,696.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,695.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,697.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153,699.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,698.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1156,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1156.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1158,702.17){\rule{0.700pt}{0.400pt}}
\multiput(1158.00,701.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1161,704.17){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,703.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,705.67){\rule{0.723pt}{0.400pt}}
\multiput(1163.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1166,707.17){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,706.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168,708.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170,710.17){\rule{0.700pt}{0.400pt}}
\multiput(1170.00,709.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1173,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1173.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1175,713.17){\rule{0.700pt}{0.400pt}}
\multiput(1175.00,712.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1178,714.67){\rule{0.482pt}{0.400pt}}
\multiput(1178.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1180,716.17){\rule{0.700pt}{0.400pt}}
\multiput(1180.00,715.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1183,717.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,717.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1185,719.17){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,718.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187,720.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1190,722.17){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,721.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1192,723.67){\rule{0.723pt}{0.400pt}}
\multiput(1192.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1195,725.17){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,724.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197,726.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,726.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200,728.17){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,727.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1202,730.17){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,729.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204,731.67){\rule{0.723pt}{0.400pt}}
\multiput(1204.00,731.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1207,733.17){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,732.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209,734.67){\rule{0.723pt}{0.400pt}}
\multiput(1209.00,734.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1212,736.17){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,735.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1214,737.67){\rule{0.723pt}{0.400pt}}
\multiput(1214.00,737.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1217,739.17){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,738.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219,740.67){\rule{0.723pt}{0.400pt}}
\multiput(1219.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1222,742.17){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,741.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224,743.67){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1226,745.17){\rule{0.700pt}{0.400pt}}
\multiput(1226.00,744.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1229,746.67){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1231,748.17){\rule{0.700pt}{0.400pt}}
\multiput(1231.00,747.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1234,749.67){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1236,751.17){\rule{0.700pt}{0.400pt}}
\multiput(1236.00,750.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1239,753.17){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,752.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241,754.67){\rule{0.482pt}{0.400pt}}
\multiput(1241.00,754.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1243,756.17){\rule{0.700pt}{0.400pt}}
\multiput(1243.00,755.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1246,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248,759.17){\rule{0.700pt}{0.400pt}}
\multiput(1248.00,758.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1251,760.67){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,760.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253,762.17){\rule{0.700pt}{0.400pt}}
\multiput(1253.00,761.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1256,763.67){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1258,765.17){\rule{0.700pt}{0.400pt}}
\multiput(1258.00,764.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1261,766.67){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263,768.17){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,767.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265,769.67){\rule{0.723pt}{0.400pt}}
\multiput(1265.00,769.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1268,771.17){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,770.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270,772.67){\rule{0.723pt}{0.400pt}}
\multiput(1270.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1273,774.17){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,773.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275,775.67){\rule{0.723pt}{0.400pt}}
\multiput(1275.00,775.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1278,777.17){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,776.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280,779.17){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,778.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1282,780.67){\rule{0.723pt}{0.400pt}}
\multiput(1282.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1285,782.17){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,781.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287,783.67){\rule{0.723pt}{0.400pt}}
\multiput(1287.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1290,785.17){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,784.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,786.67){\rule{0.723pt}{0.400pt}}
\multiput(1292.00,786.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1295,788.17){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,787.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297,789.67){\rule{0.723pt}{0.400pt}}
\multiput(1297.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1300,791.17){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,790.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,792.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,792.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,794.17){\rule{0.700pt}{0.400pt}}
\multiput(1304.00,793.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1307,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,797.17){\rule{0.700pt}{0.400pt}}
\multiput(1309.00,796.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1312,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314,800.17){\rule{0.700pt}{0.400pt}}
\multiput(1314.00,799.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1317,802.17){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,801.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,803.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321,805.17){\rule{0.700pt}{0.400pt}}
\multiput(1321.00,804.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1324,806.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,806.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,808.17){\rule{0.700pt}{0.400pt}}
\multiput(1326.00,807.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1329,809.67){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,809.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331,811.17){\rule{0.700pt}{0.400pt}}
\multiput(1331.00,810.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1334,812.67){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,812.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,814.17){\rule{0.700pt}{0.400pt}}
\multiput(1336.00,813.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1339,815.67){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,815.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,817.17){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,816.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343,818.67){\rule{0.723pt}{0.400pt}}
\multiput(1343.00,818.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1346,820.17){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,819.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,821.67){\rule{0.723pt}{0.400pt}}
\multiput(1348.00,821.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1351,823.17){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,822.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353,824.67){\rule{0.723pt}{0.400pt}}
\multiput(1353.00,824.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1356,826.17){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,825.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1358,828.17){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,827.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,829.67){\rule{0.723pt}{0.400pt}}
\multiput(1360.00,829.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1363,831.17){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,830.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365,832.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,832.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1368,834.17){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,833.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370,835.67){\rule{0.723pt}{0.400pt}}
\multiput(1370.00,835.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1373,837.17){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,836.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375,838.67){\rule{0.723pt}{0.400pt}}
\multiput(1375.00,838.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1378,840.17){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,839.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,841.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,841.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382,843.17){\rule{0.700pt}{0.400pt}}
\multiput(1382.00,842.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1385,844.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,844.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,846.17){\rule{0.700pt}{0.400pt}}
\multiput(1387.00,845.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1390,847.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,847.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1392,849.17){\rule{0.700pt}{0.400pt}}
\multiput(1392.00,848.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1395,851.17){\rule{0.482pt}{0.400pt}}
\multiput(1395.00,850.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1397,852.67){\rule{0.482pt}{0.400pt}}
\multiput(1397.00,852.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399,854.17){\rule{0.700pt}{0.400pt}}
\multiput(1399.00,853.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1402,855.67){\rule{0.482pt}{0.400pt}}
\multiput(1402.00,855.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404,857.17){\rule{0.700pt}{0.400pt}}
\multiput(1404.00,856.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1407,858.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,858.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,860.17){\rule{0.700pt}{0.400pt}}
\multiput(1409.00,859.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1412,861.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,861.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,863.17){\rule{0.700pt}{0.400pt}}
\multiput(1414.00,862.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1417,864.67){\rule{0.482pt}{0.400pt}}
\multiput(1417.00,864.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1419,866.17){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,865.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421,867.67){\rule{0.723pt}{0.400pt}}
\multiput(1421.00,867.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1424,869.17){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,868.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1426,870.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,870.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,872.17){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,871.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431,873.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,873.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1434,875.17){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,874.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(240,229){\rule{1pt}{1pt}}
\put(261,231){\rule{1pt}{1pt}}
\put(281,234){\rule{1pt}{1pt}}
\put(301,238){\rule{1pt}{1pt}}
\put(321,243){\rule{1pt}{1pt}}
\put(342,248){\rule{1pt}{1pt}}
\put(362,255){\rule{1pt}{1pt}}
\put(382,262){\rule{1pt}{1pt}}
\put(402,269){\rule{1pt}{1pt}}
\put(423,278){\rule{1pt}{1pt}}
\put(443,286){\rule{1pt}{1pt}}
\put(463,295){\rule{1pt}{1pt}}
\put(483,305){\rule{1pt}{1pt}}
\put(504,314){\rule{1pt}{1pt}}
\put(524,324){\rule{1pt}{1pt}}
\put(544,335){\rule{1pt}{1pt}}
\put(565,345){\rule{1pt}{1pt}}
\put(585,356){\rule{1pt}{1pt}}
\put(605,367){\rule{1pt}{1pt}}
\put(625,378){\rule{1pt}{1pt}}
\put(646,389){\rule{1pt}{1pt}}
\put(666,401){\rule{1pt}{1pt}}
\put(686,412){\rule{1pt}{1pt}}
\put(706,424){\rule{1pt}{1pt}}
\put(727,435){\rule{1pt}{1pt}}
\put(747,447){\rule{1pt}{1pt}}
\put(767,459){\rule{1pt}{1pt}}
\put(787,471){\rule{1pt}{1pt}}
\put(808,483){\rule{1pt}{1pt}}
\put(828,495){\rule{1pt}{1pt}}
\put(848,507){\rule{1pt}{1pt}}
\put(869,520){\rule{1pt}{1pt}}
\put(889,532){\rule{1pt}{1pt}}
\put(909,544){\rule{1pt}{1pt}}
\put(929,557){\rule{1pt}{1pt}}
\put(950,569){\rule{1pt}{1pt}}
\put(970,582){\rule{1pt}{1pt}}
\put(990,594){\rule{1pt}{1pt}}
\put(1010,607){\rule{1pt}{1pt}}
\put(1031,619){\rule{1pt}{1pt}}
\put(1051,632){\rule{1pt}{1pt}}
\put(1071,645){\rule{1pt}{1pt}}
\put(1091,657){\rule{1pt}{1pt}}
\put(1112,670){\rule{1pt}{1pt}}
\put(1132,683){\rule{1pt}{1pt}}
\put(1152,696){\rule{1pt}{1pt}}
\put(1173,708){\rule{1pt}{1pt}}
\put(1193,721){\rule{1pt}{1pt}}
\put(1213,734){\rule{1pt}{1pt}}
\put(1233,747){\rule{1pt}{1pt}}
\put(1254,760){\rule{1pt}{1pt}}
\put(1274,773){\rule{1pt}{1pt}}
\put(1294,786){\rule{1pt}{1pt}}
\put(1314,799){\rule{1pt}{1pt}}
\put(1335,812){\rule{1pt}{1pt}}
\put(1355,825){\rule{1pt}{1pt}}
\put(1375,838){\rule{1pt}{1pt}}
\put(1395,851){\rule{1pt}{1pt}}
\put(1416,864){\rule{1pt}{1pt}}
\put(1436,877){\rule{1pt}{1pt}}
\end{picture}


==> pion_lambda.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161,143){\makebox(0,0)[r]{1}}
\put(181.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,223){\makebox(0,0)[r]{1.01}}
\put(181.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,302){\makebox(0,0)[r]{1.02}}
\put(181.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,382){\makebox(0,0)[r]{1.03}}
\put(181.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,462){\makebox(0,0)[r]{1.04}}
\put(181.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,541){\makebox(0,0)[r]{1.05}}
\put(181.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,621){\makebox(0,0)[r]{1.06}}
\put(181.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,701){\makebox(0,0)[r]{1.07}}
\put(181.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,780){\makebox(0,0)[r]{1.08}}
\put(181.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.09}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,82){\makebox(0,0){10}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(792.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(946.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1066.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1247.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1319.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1382.0,133.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,143.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,501){\makebox(0,0){\hspace{-2cm}$M(\Lambda)/M(10)$}}
\put(820,21){\makebox(0,0){$\Lambda$(GeV)}}
\put(201.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(561,820){\makebox(0,0)[r]{conf$+$Coul}}
\put(581.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,143){\usebox{\plotpoint}}
\multiput(201.00,143.58)(0.585,0.500){635}{\rule{0.568pt}{0.120pt}}
\multiput(201.00,142.17)(371.822,319.000){2}{\rule{0.284pt}{0.400pt}}
\multiput(574.00,462.58)(0.808,0.499){267}{\rule{0.746pt}{0.120pt}}
\multiput(574.00,461.17)(216.452,135.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(792.00,597.58)(1.441,0.500){363}{\rule{1.252pt}{0.120pt}}
\multiput(792.00,596.17)(524.402,183.000){2}{\rule{0.626pt}{0.400pt}}
\multiput(1319.00,780.58)(2.529,0.496){45}{\rule{2.100pt}{0.120pt}}
\multiput(1319.00,779.17)(115.641,24.000){2}{\rule{1.050pt}{0.400pt}}
\put(201,143){\makebox(0,0){$\times$}}
\put(574,462){\makebox(0,0){$\times$}}
\put(792,597){\makebox(0,0){$\times$}}
\put(1319,780){\makebox(0,0){$\times$}}
\put(1439,804){\makebox(0,0){$\times$}}
\put(631,820){\makebox(0,0){$\times$}}
\put(561,779){\makebox(0,0)[r]{conf$+$Coul$+$gen}}
\put(581.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,143){\usebox{\plotpoint}}
\multiput(201.00,143.58)(0.616,0.500){603}{\rule{0.592pt}{0.120pt}}
\multiput(201.00,142.17)(371.770,303.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(574.00,446.58)(1.149,0.499){187}{\rule{1.018pt}{0.120pt}}
\multiput(574.00,445.17)(215.887,95.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(792.00,539.92)(9.526,-0.497){53}{\rule{7.629pt}{0.120pt}}
\multiput(792.00,540.17)(511.167,-28.000){2}{\rule{3.814pt}{0.400pt}}
\multiput(1319.00,511.92)(0.660,-0.499){179}{\rule{0.627pt}{0.120pt}}
\multiput(1319.00,512.17)(118.698,-91.000){2}{\rule{0.314pt}{0.400pt}}
\put(201,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(574,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(792,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1319,513){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,422){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(631,779){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> pion_wf.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181,143){\makebox(0,0)[r]{0}}
\put(201.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,273){\makebox(0,0)[r]{2000}}
\put(201.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,404){\makebox(0,0)[r]{4000}}
\put(201.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,534){\makebox(0,0)[r]{6000}}
\put(201.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,664){\makebox(0,0)[r]{8000}}
\put(201.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,795){\makebox(0,0)[r]{10000}}
\put(201.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,82){\makebox(0,0){0}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,82){\makebox(0,0){0.05}}
\put(343.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){0.1}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,82){\makebox(0,0){0.15}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,82){\makebox(0,0){0.2}}
\put(708.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){0.25}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){0.3}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){0.35}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,82){\makebox(0,0){0.4}}
\put(1195.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,82){\makebox(0,0){0.45}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.5}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,143.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,501){\makebox(0,0){\hspace{-0.3cm}$\psi^{0}_{\pi}$}}
\put(830,21){\makebox(0,0){$k$(GeV)}}
\put(221.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,820){\makebox(0,0)[r]{$\psi_{TDA}$}}
\multiput(1299,820)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,820){\usebox{\plotpoint}}
\put(221,677){\usebox{\plotpoint}}
\put(221.00,677.00){\usebox{\plotpoint}}
\put(241.63,676.00){\usebox{\plotpoint}}
\put(261.85,671.47){\usebox{\plotpoint}}
\put(281.51,664.83){\usebox{\plotpoint}}
\put(300.00,655.50){\usebox{\plotpoint}}
\put(317.92,645.05){\usebox{\plotpoint}}
\put(334.88,633.09){\usebox{\plotpoint}}
\put(351.27,620.36){\usebox{\plotpoint}}
\put(367.49,607.41){\usebox{\plotpoint}}
\put(382.66,593.25){\usebox{\plotpoint}}
\put(397.38,578.62){\usebox{\plotpoint}}
\put(412.06,563.94){\usebox{\plotpoint}}
\put(426.51,549.05){\usebox{\plotpoint}}
\multiput(437,538)(13.962,-15.358){2}{\usebox{\plotpoint}}
\put(468.66,503.23){\usebox{\plotpoint}}
\multiput(478,493)(14.053,-15.275){2}{\usebox{\plotpoint}}
\multiput(501,468)(14.078,-15.251){2}{\usebox{\plotpoint}}
\put(539.26,427.17){\usebox{\plotpoint}}
\multiput(550,416)(14.397,-14.951){2}{\usebox{\plotpoint}}
\multiput(576,389)(15.209,-14.123){2}{\usebox{\plotpoint}}
\multiput(604,363)(15.945,-13.287){2}{\usebox{\plotpoint}}
\multiput(634,338)(16.412,-12.706){2}{\usebox{\plotpoint}}
\multiput(665,314)(17.270,-11.513){2}{\usebox{\plotpoint}}
\multiput(698,292)(18.021,-10.298){2}{\usebox{\plotpoint}}
\put(751.45,263.29){\usebox{\plotpoint}}
\multiput(769,255)(19.372,-7.451){2}{\usebox{\plotpoint}}
\multiput(808,240)(19.739,-6.415){2}{\usebox{\plotpoint}}
\multiput(848,227)(20.108,-5.144){3}{\usebox{\plotpoint}}
\multiput(891,216)(20.261,-4.503){2}{\usebox{\plotpoint}}
\multiput(936,206)(20.461,-3.483){2}{\usebox{\plotpoint}}
\multiput(983,198)(20.495,-3.279){3}{\usebox{\plotpoint}}
\multiput(1033,190)(20.570,-2.769){2}{\usebox{\plotpoint}}
\multiput(1085,183)(20.589,-2.620){3}{\usebox{\plotpoint}}
\multiput(1140,176)(20.645,-2.136){3}{\usebox{\plotpoint}}
\multiput(1198,170)(20.659,-1.999){3}{\usebox{\plotpoint}}
\multiput(1260,164)(20.692,-1.617){3}{\usebox{\plotpoint}}
\multiput(1324,159)(20.700,-1.522){3}{\usebox{\plotpoint}}
\multiput(1392,154)(20.737,-0.882){2}{\usebox{\plotpoint}}
\put(1439,152){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,779){\makebox(0,0)[r]{$X_{RPA}$}}
\put(221,788){\makebox(0,0){$\times$}}
\put(222,788){\makebox(0,0){$\times$}}
\put(223,788){\makebox(0,0){$\times$}}
\put(225,788){\makebox(0,0){$\times$}}
\put(227,788){\makebox(0,0){$\times$}}
\put(230,788){\makebox(0,0){$\times$}}
\put(234,788){\makebox(0,0){$\times$}}
\put(238,787){\makebox(0,0){$\times$}}
\put(242,786){\makebox(0,0){$\times$}}
\put(247,785){\makebox(0,0){$\times$}}
\put(253,783){\makebox(0,0){$\times$}}
\put(260,781){\makebox(0,0){$\times$}}
\put(267,778){\makebox(0,0){$\times$}}
\put(275,774){\makebox(0,0){$\times$}}
\put(284,769){\makebox(0,0){$\times$}}
\put(293,763){\makebox(0,0){$\times$}}
\put(303,755){\makebox(0,0){$\times$}}
\put(315,746){\makebox(0,0){$\times$}}
\put(327,735){\makebox(0,0){$\times$}}
\put(339,722){\makebox(0,0){$\times$}}
\put(353,707){\makebox(0,0){$\times$}}
\put(368,690){\makebox(0,0){$\times$}}
\put(384,670){\makebox(0,0){$\times$}}
\put(400,648){\makebox(0,0){$\times$}}
\put(418,624){\makebox(0,0){$\times$}}
\put(437,597){\makebox(0,0){$\times$}}
\put(457,568){\makebox(0,0){$\times$}}
\put(478,537){\makebox(0,0){$\times$}}
\put(501,505){\makebox(0,0){$\times$}}
\put(525,471){\makebox(0,0){$\times$}}
\put(550,438){\makebox(0,0){$\times$}}
\put(576,405){\makebox(0,0){$\times$}}
\put(604,373){\makebox(0,0){$\times$}}
\put(634,343){\makebox(0,0){$\times$}}
\put(665,316){\makebox(0,0){$\times$}}
\put(698,291){\makebox(0,0){$\times$}}
\put(733,270){\makebox(0,0){$\times$}}
\put(769,252){\makebox(0,0){$\times$}}
\put(808,236){\makebox(0,0){$\times$}}
\put(848,224){\makebox(0,0){$\times$}}
\put(891,213){\makebox(0,0){$\times$}}
\put(936,204){\makebox(0,0){$\times$}}
\put(983,195){\makebox(0,0){$\times$}}
\put(1033,188){\makebox(0,0){$\times$}}
\put(1085,180){\makebox(0,0){$\times$}}
\put(1140,173){\makebox(0,0){$\times$}}
\put(1198,167){\makebox(0,0){$\times$}}
\put(1260,161){\makebox(0,0){$\times$}}
\put(1324,156){\makebox(0,0){$\times$}}
\put(1392,152){\makebox(0,0){$\times$}}
\put(1349,779){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{$-Y_{RPA}$}}
\put(221,395){\makebox(0,0){$\star$}}
\put(222,395){\makebox(0,0){$\star$}}
\put(223,395){\makebox(0,0){$\star$}}
\put(225,395){\makebox(0,0){$\star$}}
\put(227,395){\makebox(0,0){$\star$}}
\put(230,395){\makebox(0,0){$\star$}}
\put(234,395){\makebox(0,0){$\star$}}
\put(238,395){\makebox(0,0){$\star$}}
\put(242,394){\makebox(0,0){$\star$}}
\put(247,394){\makebox(0,0){$\star$}}
\put(253,393){\makebox(0,0){$\star$}}
\put(260,392){\makebox(0,0){$\star$}}
\put(267,391){\makebox(0,0){$\star$}}
\put(275,389){\makebox(0,0){$\star$}}
\put(284,387){\makebox(0,0){$\star$}}
\put(293,384){\makebox(0,0){$\star$}}
\put(303,381){\makebox(0,0){$\star$}}
\put(315,377){\makebox(0,0){$\star$}}
\put(327,372){\makebox(0,0){$\star$}}
\put(339,366){\makebox(0,0){$\star$}}
\put(353,359){\makebox(0,0){$\star$}}
\put(368,352){\makebox(0,0){$\star$}}
\put(384,343){\makebox(0,0){$\star$}}
\put(400,333){\makebox(0,0){$\star$}}
\put(418,323){\makebox(0,0){$\star$}}
\put(437,311){\makebox(0,0){$\star$}}
\put(457,298){\makebox(0,0){$\star$}}
\put(478,285){\makebox(0,0){$\star$}}
\put(501,271){\makebox(0,0){$\star$}}
\put(525,257){\makebox(0,0){$\star$}}
\put(550,243){\makebox(0,0){$\star$}}
\put(576,229){\makebox(0,0){$\star$}}
\put(604,216){\makebox(0,0){$\star$}}
\put(634,204){\makebox(0,0){$\star$}}
\put(665,193){\makebox(0,0){$\star$}}
\put(698,184){\makebox(0,0){$\star$}}
\put(733,176){\makebox(0,0){$\star$}}
\put(769,170){\makebox(0,0){$\star$}}
\put(808,165){\makebox(0,0){$\star$}}
\put(848,162){\makebox(0,0){$\star$}}
\put(891,159){\makebox(0,0){$\star$}}
\put(936,157){\makebox(0,0){$\star$}}
\put(983,156){\makebox(0,0){$\star$}}
\put(1033,154){\makebox(0,0){$\star$}}
\put(1085,153){\makebox(0,0){$\star$}}
\put(1140,151){\makebox(0,0){$\star$}}
\put(1198,150){\makebox(0,0){$\star$}}
\put(1260,148){\makebox(0,0){$\star$}}
\put(1324,147){\makebox(0,0){$\star$}}
\put(1392,146){\makebox(0,0){$\star$}}
\put(1349,738){\makebox(0,0){$\star$}}
\end{picture}


==> pion_wf_ex.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181,143){\makebox(0,0)[r]{-4000}}
\put(201.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,245){\makebox(0,0)[r]{-2000}}
\put(201.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,348){\makebox(0,0)[r]{0}}
\put(201.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,450){\makebox(0,0)[r]{2000}}
\put(201.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,553){\makebox(0,0)[r]{4000}}
\put(201.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,655){\makebox(0,0)[r]{6000}}
\put(201.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,758){\makebox(0,0)[r]{8000}}
\put(201.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{10000}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,82){\makebox(0,0){0}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,82){\makebox(0,0){0.05}}
\put(343.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){0.1}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,82){\makebox(0,0){0.15}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,82){\makebox(0,0){0.2}}
\put(708.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){0.25}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){0.3}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){0.35}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,82){\makebox(0,0){0.4}}
\put(1195.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,82){\makebox(0,0){0.45}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.5}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,348.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(221.0,143.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,501){\makebox(0,0){\hspace{-0.3cm}$\psi^{1}_{\pi}$}}
\put(830,21){\makebox(0,0){$k$(GeV)}}
\put(221.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,820){\makebox(0,0)[r]{$\psi_{TDA}$}}
\multiput(1299,820)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,820){\usebox{\plotpoint}}
\put(221,773){\usebox{\plotpoint}}
\put(221.00,773.00){\usebox{\plotpoint}}
\put(241.41,771.15){\usebox{\plotpoint}}
\put(261.55,766.33){\usebox{\plotpoint}}
\put(280.74,758.45){\usebox{\plotpoint}}
\put(298.91,748.45){\usebox{\plotpoint}}
\put(316.68,737.74){\usebox{\plotpoint}}
\put(333.03,724.97){\usebox{\plotpoint}}
\put(348.86,711.55){\usebox{\plotpoint}}
\put(364.19,697.56){\usebox{\plotpoint}}
\put(378.99,683.01){\usebox{\plotpoint}}
\put(392.81,667.54){\usebox{\plotpoint}}
\put(406.41,651.87){\usebox{\plotpoint}}
\multiput(418,639)(13.219,-16.002){2}{\usebox{\plotpoint}}
\put(446.44,604.20){\usebox{\plotpoint}}
\multiput(457,591)(12.453,-16.604){2}{\usebox{\plotpoint}}
\multiput(478,563)(13.174,-16.038){2}{\usebox{\plotpoint}}
\multiput(501,535)(12.706,-16.412){2}{\usebox{\plotpoint}}
\multiput(525,504)(13.029,-16.156){2}{\usebox{\plotpoint}}
\multiput(550,473)(13.338,-15.903){2}{\usebox{\plotpoint}}
\multiput(576,442)(13.912,-15.403){2}{\usebox{\plotpoint}}
\multiput(604,411)(14.676,-14.676){2}{\usebox{\plotpoint}}
\multiput(634,381)(15.157,-14.179){2}{\usebox{\plotpoint}}
\multiput(665,352)(16.544,-12.533){2}{\usebox{\plotpoint}}
\multiput(698,327)(17.572,-11.045){2}{\usebox{\plotpoint}}
\multiput(733,305)(18.768,-8.863){2}{\usebox{\plotpoint}}
\multiput(769,288)(19.535,-7.013){2}{\usebox{\plotpoint}}
\put(828.22,269.96){\usebox{\plotpoint}}
\multiput(848,266)(20.666,-1.922){3}{\usebox{\plotpoint}}
\multiput(891,262)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(936,262)(20.681,1.760){2}{\usebox{\plotpoint}}
\multiput(983,266)(20.555,2.878){2}{\usebox{\plotpoint}}
\multiput(1033,273)(20.451,3.540){3}{\usebox{\plotpoint}}
\multiput(1085,282)(20.421,3.713){3}{\usebox{\plotpoint}}
\multiput(1140,292)(20.392,3.867){3}{\usebox{\plotpoint}}
\multiput(1198,303)(20.491,3.305){3}{\usebox{\plotpoint}}
\multiput(1260,313)(20.595,2.574){3}{\usebox{\plotpoint}}
\multiput(1324,321)(20.613,2.425){3}{\usebox{\plotpoint}}
\multiput(1392,329)(20.681,1.760){2}{\usebox{\plotpoint}}
\put(1439,333){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,779){\makebox(0,0)[r]{$X_{RPA}$}}
\put(221,800){\makebox(0,0){$\times$}}
\put(222,800){\makebox(0,0){$\times$}}
\put(223,800){\makebox(0,0){$\times$}}
\put(225,800){\makebox(0,0){$\times$}}
\put(227,800){\makebox(0,0){$\times$}}
\put(230,800){\makebox(0,0){$\times$}}
\put(234,799){\makebox(0,0){$\times$}}
\put(238,799){\makebox(0,0){$\times$}}
\put(242,798){\makebox(0,0){$\times$}}
\put(247,797){\makebox(0,0){$\times$}}
\put(253,795){\makebox(0,0){$\times$}}
\put(260,793){\makebox(0,0){$\times$}}
\put(267,791){\makebox(0,0){$\times$}}
\put(275,787){\makebox(0,0){$\times$}}
\put(284,782){\makebox(0,0){$\times$}}
\put(293,777){\makebox(0,0){$\times$}}
\put(303,770){\makebox(0,0){$\times$}}
\put(315,761){\makebox(0,0){$\times$}}
\put(327,751){\makebox(0,0){$\times$}}
\put(339,739){\makebox(0,0){$\times$}}
\put(353,725){\makebox(0,0){$\times$}}
\put(368,708){\makebox(0,0){$\times$}}
\put(384,690){\makebox(0,0){$\times$}}
\put(400,669){\makebox(0,0){$\times$}}
\put(418,645){\makebox(0,0){$\times$}}
\put(437,619){\makebox(0,0){$\times$}}
\put(457,590){\makebox(0,0){$\times$}}
\put(478,560){\makebox(0,0){$\times$}}
\put(501,527){\makebox(0,0){$\times$}}
\put(525,494){\makebox(0,0){$\times$}}
\put(550,460){\makebox(0,0){$\times$}}
\put(576,426){\makebox(0,0){$\times$}}
\put(604,393){\makebox(0,0){$\times$}}
\put(634,361){\makebox(0,0){$\times$}}
\put(665,332){\makebox(0,0){$\times$}}
\put(698,307){\makebox(0,0){$\times$}}
\put(733,287){\makebox(0,0){$\times$}}
\put(769,271){\makebox(0,0){$\times$}}
\put(808,260){\makebox(0,0){$\times$}}
\put(848,254){\makebox(0,0){$\times$}}
\put(891,253){\makebox(0,0){$\times$}}
\put(936,257){\makebox(0,0){$\times$}}
\put(983,264){\makebox(0,0){$\times$}}
\put(1033,273){\makebox(0,0){$\times$}}
\put(1085,285){\makebox(0,0){$\times$}}
\put(1140,296){\makebox(0,0){$\times$}}
\put(1198,307){\makebox(0,0){$\times$}}
\put(1260,317){\makebox(0,0){$\times$}}
\put(1324,326){\makebox(0,0){$\times$}}
\put(1392,333){\makebox(0,0){$\times$}}
\put(1349,779){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{$-Y_{RPA}$}}
\put(221,441){\makebox(0,0){$\star$}}
\put(222,441){\makebox(0,0){$\star$}}
\put(223,441){\makebox(0,0){$\star$}}
\put(225,441){\makebox(0,0){$\star$}}
\put(227,441){\makebox(0,0){$\star$}}
\put(230,441){\makebox(0,0){$\star$}}
\put(234,441){\makebox(0,0){$\star$}}
\put(238,440){\makebox(0,0){$\star$}}
\put(242,440){\makebox(0,0){$\star$}}
\put(247,440){\makebox(0,0){$\star$}}
\put(253,440){\makebox(0,0){$\star$}}
\put(260,439){\makebox(0,0){$\star$}}
\put(267,439){\makebox(0,0){$\star$}}
\put(275,438){\makebox(0,0){$\star$}}
\put(284,437){\makebox(0,0){$\star$}}
\put(293,435){\makebox(0,0){$\star$}}
\put(303,434){\makebox(0,0){$\star$}}
\put(315,432){\makebox(0,0){$\star$}}
\put(327,430){\makebox(0,0){$\star$}}
\put(339,427){\makebox(0,0){$\star$}}
\put(353,424){\makebox(0,0){$\star$}}
\put(368,420){\makebox(0,0){$\star$}}
\put(384,416){\makebox(0,0){$\star$}}
\put(400,412){\makebox(0,0){$\star$}}
\put(418,407){\makebox(0,0){$\star$}}
\put(437,401){\makebox(0,0){$\star$}}
\put(457,396){\makebox(0,0){$\star$}}
\put(478,389){\makebox(0,0){$\star$}}
\put(501,383){\makebox(0,0){$\star$}}
\put(525,376){\makebox(0,0){$\star$}}
\put(550,370){\makebox(0,0){$\star$}}
\put(576,364){\makebox(0,0){$\star$}}
\put(604,358){\makebox(0,0){$\star$}}
\put(634,353){\makebox(0,0){$\star$}}
\put(665,348){\makebox(0,0){$\star$}}
\put(698,345){\makebox(0,0){$\star$}}
\put(733,342){\makebox(0,0){$\star$}}
\put(769,340){\makebox(0,0){$\star$}}
\put(808,339){\makebox(0,0){$\star$}}
\put(848,339){\makebox(0,0){$\star$}}
\put(891,339){\makebox(0,0){$\star$}}
\put(936,340){\makebox(0,0){$\star$}}
\put(983,341){\makebox(0,0){$\star$}}
\put(1033,342){\makebox(0,0){$\star$}}
\put(1085,344){\makebox(0,0){$\star$}}
\put(1140,345){\makebox(0,0){$\star$}}
\put(1198,345){\makebox(0,0){$\star$}}
\put(1260,346){\makebox(0,0){$\star$}}
\put(1324,347){\makebox(0,0){$\star$}}
\put(1392,347){\makebox(0,0){$\star$}}
\put(1349,738){\makebox(0,0){$\star$}}
\end{picture}


==> sincos_momentumall.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,143){\makebox(0,0)[r]{0}}
\put(161.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,239){\makebox(0,0)[r]{0.2}}
\put(161.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,334){\makebox(0,0)[r]{0.4}}
\put(161.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,430){\makebox(0,0)[r]{0.6}}
\put(161.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,525){\makebox(0,0)[r]{0.8}}
\put(161.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,621){\makebox(0,0)[r]{1}}
\put(161.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,717){\makebox(0,0)[r]{1.2}}
\put(161.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,812){\makebox(0,0)[r]{1.4}}
\put(161.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,82){\makebox(0,0){0.05}}
\put(391.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){0.1}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.15}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){0.2}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1229,82){\makebox(0,0){0.25}}
\put(1229.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.3}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,143.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,501){\makebox(0,0){\hspace{-2cm}$\sin\Phi,\cos\Phi$}}
\put(810,21){\makebox(0,0){$k$(GeV)}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(1279,820){\makebox(0,0)[r]{conf,$\cos$}}
\put(181,144){\circle{12}}
\put(183,147){\circle{12}}
\put(185,151){\circle{12}}
\put(188,157){\circle{12}}
\put(192,163){\circle{12}}
\put(197,171){\circle{12}}
\put(203,180){\circle{12}}
\put(209,190){\circle{12}}
\put(217,202){\circle{12}}
\put(226,215){\circle{12}}
\put(237,229){\circle{12}}
\put(248,245){\circle{12}}
\put(260,262){\circle{12}}
\put(274,280){\circle{12}}
\put(289,300){\circle{12}}
\put(305,320){\circle{12}}
\put(323,341){\circle{12}}
\put(342,363){\circle{12}}
\put(363,386){\circle{12}}
\put(385,408){\circle{12}}
\put(408,430){\circle{12}}
\put(434,451){\circle{12}}
\put(461,472){\circle{12}}
\put(490,492){\circle{12}}
\put(520,510){\circle{12}}
\put(553,527){\circle{12}}
\put(587,542){\circle{12}}
\put(624,555){\circle{12}}
\put(663,567){\circle{12}}
\put(704,577){\circle{12}}
\put(747,586){\circle{12}}
\put(793,593){\circle{12}}
\put(841,599){\circle{12}}
\put(892,604){\circle{12}}
\put(946,608){\circle{12}}
\put(1002,611){\circle{12}}
\put(1062,614){\circle{12}}
\put(1125,615){\circle{12}}
\put(1191,617){\circle{12}}
\put(1261,618){\circle{12}}
\put(1334,619){\circle{12}}
\put(1412,619){\circle{12}}
\put(1349,820){\circle{12}}
\put(1279,779){\makebox(0,0)[r]{all,$\cos$}}
\put(181,144){\makebox(0,0){$\star$}}
\put(183,146){\makebox(0,0){$\star$}}
\put(185,150){\makebox(0,0){$\star$}}
\put(188,154){\makebox(0,0){$\star$}}
\put(192,159){\makebox(0,0){$\star$}}
\put(197,165){\makebox(0,0){$\star$}}
\put(203,172){\makebox(0,0){$\star$}}
\put(209,180){\makebox(0,0){$\star$}}
\put(217,190){\makebox(0,0){$\star$}}
\put(226,200){\makebox(0,0){$\star$}}
\put(237,212){\makebox(0,0){$\star$}}
\put(248,224){\makebox(0,0){$\star$}}
\put(260,238){\makebox(0,0){$\star$}}
\put(274,253){\makebox(0,0){$\star$}}
\put(289,269){\makebox(0,0){$\star$}}
\put(305,286){\makebox(0,0){$\star$}}
\put(323,304){\makebox(0,0){$\star$}}
\put(342,323){\makebox(0,0){$\star$}}
\put(363,343){\makebox(0,0){$\star$}}
\put(385,363){\makebox(0,0){$\star$}}
\put(408,383){\makebox(0,0){$\star$}}
\put(434,404){\makebox(0,0){$\star$}}
\put(461,424){\makebox(0,0){$\star$}}
\put(490,445){\makebox(0,0){$\star$}}
\put(520,464){\makebox(0,0){$\star$}}
\put(553,483){\makebox(0,0){$\star$}}
\put(587,501){\makebox(0,0){$\star$}}
\put(624,517){\makebox(0,0){$\star$}}
\put(663,532){\makebox(0,0){$\star$}}
\put(704,546){\makebox(0,0){$\star$}}
\put(747,558){\makebox(0,0){$\star$}}
\put(793,569){\makebox(0,0){$\star$}}
\put(841,578){\makebox(0,0){$\star$}}
\put(892,586){\makebox(0,0){$\star$}}
\put(946,593){\makebox(0,0){$\star$}}
\put(1002,599){\makebox(0,0){$\star$}}
\put(1062,603){\makebox(0,0){$\star$}}
\put(1125,607){\makebox(0,0){$\star$}}
\put(1191,610){\makebox(0,0){$\star$}}
\put(1261,613){\makebox(0,0){$\star$}}
\put(1334,615){\makebox(0,0){$\star$}}
\put(1412,616){\makebox(0,0){$\star$}}
\put(1349,779){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{conf,$\sin$}}
\put(181,621){\circle{24}}
\put(183,621){\circle{24}}
\put(185,621){\circle{24}}
\put(188,621){\circle{24}}
\put(192,621){\circle{24}}
\put(197,620){\circle{24}}
\put(203,620){\circle{24}}
\put(209,619){\circle{24}}
\put(217,617){\circle{24}}
\put(226,616){\circle{24}}
\put(237,613){\circle{24}}
\put(248,610){\circle{24}}
\put(260,606){\circle{24}}
\put(274,601){\circle{24}}
\put(289,595){\circle{24}}
\put(305,587){\circle{24}}
\put(323,578){\circle{24}}
\put(342,567){\circle{24}}
\put(363,555){\circle{24}}
\put(385,541){\circle{24}}
\put(408,525){\circle{24}}
\put(434,508){\circle{24}}
\put(461,490){\circle{24}}
\put(490,470){\circle{24}}
\put(520,450){\circle{24}}
\put(553,428){\circle{24}}
\put(587,407){\circle{24}}
\put(624,385){\circle{24}}
\put(663,364){\circle{24}}
\put(704,343){\circle{24}}
\put(747,323){\circle{24}}
\put(793,304){\circle{24}}
\put(841,286){\circle{24}}
\put(892,270){\circle{24}}
\put(946,254){\circle{24}}
\put(1002,240){\circle{24}}
\put(1062,227){\circle{24}}
\put(1125,216){\circle{24}}
\put(1191,205){\circle{24}}
\put(1261,196){\circle{24}}
\put(1334,188){\circle{24}}
\put(1412,181){\circle{24}}
\put(1349,738){\circle{24}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,697){\makebox(0,0)[r]{all,$\sin$}}
\put(181,621){\circle*{12}}
\put(183,621){\circle*{12}}
\put(185,621){\circle*{12}}
\put(188,621){\circle*{12}}
\put(192,621){\circle*{12}}
\put(197,620){\circle*{12}}
\put(203,620){\circle*{12}}
\put(209,620){\circle*{12}}
\put(217,619){\circle*{12}}
\put(226,618){\circle*{12}}
\put(237,616){\circle*{12}}
\put(248,614){\circle*{12}}
\put(260,611){\circle*{12}}
\put(274,608){\circle*{12}}
\put(289,604){\circle*{12}}
\put(305,599){\circle*{12}}
\put(323,593){\circle*{12}}
\put(342,586){\circle*{12}}
\put(363,577){\circle*{12}}
\put(385,567){\circle*{12}}
\put(408,556){\circle*{12}}
\put(434,543){\circle*{12}}
\put(461,529){\circle*{12}}
\put(490,514){\circle*{12}}
\put(520,497){\circle*{12}}
\put(553,479){\circle*{12}}
\put(587,460){\circle*{12}}
\put(624,441){\circle*{12}}
\put(663,421){\circle*{12}}
\put(704,400){\circle*{12}}
\put(747,380){\circle*{12}}
\put(793,360){\circle*{12}}
\put(841,341){\circle*{12}}
\put(892,322){\circle*{12}}
\put(946,304){\circle*{12}}
\put(1002,287){\circle*{12}}
\put(1062,271){\circle*{12}}
\put(1125,257){\circle*{12}}
\put(1191,243){\circle*{12}}
\put(1261,231){\circle*{12}}
\put(1334,220){\circle*{12}}
\put(1412,210){\circle*{12}}
\put(1349,697){\circle*{12}}
\end{picture}


==> splitting.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,159){\makebox(0,0)[r]{100}}
\put(161.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,237){\makebox(0,0)[r]{150}}
\put(161.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,314){\makebox(0,0)[r]{200}}
\put(161.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,392){\makebox(0,0)[r]{250}}
\put(161.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,470){\makebox(0,0)[r]{300}}
\put(161.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,548){\makebox(0,0)[r]{350}}
\put(161.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,626){\makebox(0,0)[r]{400}}
\put(161.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,704){\makebox(0,0)[r]{450}}
\put(161.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,782){\makebox(0,0)[r]{500}}
\put(161.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{550}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,82){\makebox(0,0){20}}
\put(349.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(516,82){\makebox(0,0){40}}
\put(516.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){60}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852,82){\makebox(0,0){80}}
\put(852.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){100}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){120}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355,82){\makebox(0,0){140}}
\put(1355.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,143.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,501){\makebox(0,0){\shortstack{\hspace{-2.cm}$M_{\rho}-M_{\pi}$\\ \hspace{-2.cm}(MeV)}}}
\put(810,21){\makebox(0,0){$m$(MeV)}}
\put(181.0,143.0){\rule[-0.200pt]{0.400pt}{172.725pt}}
\put(1279,820){\makebox(0,0)[r]{$TDA$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,322){\usebox{\plotpoint}}
\multiput(181.00,320.92)(0.752,-0.497){53}{\rule{0.700pt}{0.120pt}}
\multiput(181.00,321.17)(40.547,-28.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(223.00,292.92)(1.058,-0.496){37}{\rule{0.940pt}{0.119pt}}
\multiput(223.00,293.17)(40.049,-20.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(265.00,272.92)(2.100,-0.499){157}{\rule{1.775pt}{0.120pt}}
\multiput(265.00,273.17)(331.316,-80.000){2}{\rule{0.888pt}{0.400pt}}
\multiput(600.00,192.92)(6.236,-0.498){65}{\rule{5.041pt}{0.120pt}}
\multiput(600.00,193.17)(409.537,-34.000){2}{\rule{2.521pt}{0.400pt}}
\multiput(1020.00,158.92)(15.370,-0.494){25}{\rule{12.071pt}{0.119pt}}
\multiput(1020.00,159.17)(393.945,-14.000){2}{\rule{6.036pt}{0.400pt}}
\put(181,322){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(223,294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(265,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(600,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1020,160){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,820){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1279,779){\makebox(0,0)[r]{$RPA$}}
\put(1299.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,813){\usebox{\plotpoint}}
\multiput(181.58,805.86)(0.498,-2.036){81}{\rule{0.120pt}{1.719pt}}
\multiput(180.17,809.43)(42.000,-166.432){2}{\rule{0.400pt}{0.860pt}}
\multiput(223.58,638.71)(0.498,-1.171){81}{\rule{0.120pt}{1.033pt}}
\multiput(222.17,640.86)(42.000,-95.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(265.00,543.92)(0.614,-0.500){543}{\rule{0.591pt}{0.120pt}}
\multiput(265.00,544.17)(333.774,-273.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(600.00,270.92)(2.340,-0.499){177}{\rule{1.967pt}{0.120pt}}
\multiput(600.00,271.17)(415.918,-90.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1020.00,180.92)(5.711,-0.498){71}{\rule{4.630pt}{0.120pt}}
\multiput(1020.00,181.17)(409.391,-37.000){2}{\rule{2.315pt}{0.400pt}}
\put(181,813){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(223,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(265,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(600,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1020,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,779){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{$fit$}}
\put(195.84,849){\rule{0.800pt}{2.650pt}}
\multiput(194.34,854.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(198.34,838){\rule{0.800pt}{2.650pt}}
\multiput(197.34,843.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(200.84,827){\rule{0.800pt}{2.650pt}}
\multiput(199.34,832.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(203.34,816){\rule{0.800pt}{2.650pt}}
\multiput(202.34,821.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(205.84,805){\rule{0.800pt}{2.650pt}}
\multiput(204.34,810.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(208.34,795){\rule{0.800pt}{2.409pt}}
\multiput(207.34,800.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(210.84,785){\rule{0.800pt}{2.409pt}}
\multiput(209.34,790.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(213.34,775){\rule{0.800pt}{2.409pt}}
\multiput(212.34,780.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(215.84,766){\rule{0.800pt}{2.168pt}}
\multiput(214.34,770.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(218.34,757){\rule{0.800pt}{2.168pt}}
\multiput(217.34,761.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(220.84,748){\rule{0.800pt}{2.168pt}}
\multiput(219.34,752.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(223.34,739){\rule{0.800pt}{2.168pt}}
\multiput(222.34,743.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(225.84,730){\rule{0.800pt}{2.168pt}}
\multiput(224.34,734.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(228.34,722){\rule{0.800pt}{1.927pt}}
\multiput(227.34,726.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(230.84,714){\rule{0.800pt}{1.927pt}}
\multiput(229.34,718.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(233.34,706){\rule{0.800pt}{1.927pt}}
\multiput(232.34,710.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(235.84,698){\rule{0.800pt}{1.927pt}}
\multiput(234.34,702.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(238.84,690){\rule{0.800pt}{1.927pt}}
\multiput(237.34,694.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(241.34,683){\rule{0.800pt}{1.686pt}}
\multiput(240.34,686.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(243.84,675){\rule{0.800pt}{1.927pt}}
\multiput(242.34,679.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(246.34,668){\rule{0.800pt}{1.686pt}}
\multiput(245.34,671.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(248.84,661){\rule{0.800pt}{1.686pt}}
\multiput(247.34,664.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(251.34,654){\rule{0.800pt}{1.686pt}}
\multiput(250.34,657.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(253.84,647){\rule{0.800pt}{1.686pt}}
\multiput(252.34,650.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(256.34,641){\rule{0.800pt}{1.445pt}}
\multiput(255.34,644.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(258.84,634){\rule{0.800pt}{1.686pt}}
\multiput(257.34,637.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(261.34,628){\rule{0.800pt}{1.445pt}}
\multiput(260.34,631.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(263.84,622){\rule{0.800pt}{1.445pt}}
\multiput(262.34,625.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(266.34,616){\rule{0.800pt}{1.445pt}}
\multiput(265.34,619.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(268.84,610){\rule{0.800pt}{1.445pt}}
\multiput(267.34,613.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(271.34,604){\rule{0.800pt}{1.445pt}}
\multiput(270.34,607.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(273.84,598){\rule{0.800pt}{1.445pt}}
\multiput(272.34,601.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(276.34,592){\rule{0.800pt}{1.445pt}}
\multiput(275.34,595.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(278.84,587){\rule{0.800pt}{1.204pt}}
\multiput(277.34,589.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(281.34,581){\rule{0.800pt}{1.445pt}}
\multiput(280.34,584.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(283.84,576){\rule{0.800pt}{1.204pt}}
\multiput(282.34,578.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(286.34,571){\rule{0.800pt}{1.204pt}}
\multiput(285.34,573.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(288.84,566){\rule{0.800pt}{1.204pt}}
\multiput(287.34,568.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(291.34,561){\rule{0.800pt}{1.204pt}}
\multiput(290.34,563.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(293.84,556){\rule{0.800pt}{1.204pt}}
\multiput(292.34,558.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(296.34,551){\rule{0.800pt}{1.204pt}}
\multiput(295.34,553.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(298.84,546){\rule{0.800pt}{1.204pt}}
\multiput(297.34,548.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(301.84,541){\rule{0.800pt}{1.204pt}}
\multiput(300.34,543.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(304.34,537){\rule{0.800pt}{0.964pt}}
\multiput(303.34,539.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(306.84,532){\rule{0.800pt}{1.204pt}}
\multiput(305.34,534.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(309.34,528){\rule{0.800pt}{0.964pt}}
\multiput(308.34,530.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(311.84,523){\rule{0.800pt}{1.204pt}}
\multiput(310.34,525.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(314.34,519){\rule{0.800pt}{0.964pt}}
\multiput(313.34,521.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(316.84,515){\rule{0.800pt}{0.964pt}}
\multiput(315.34,517.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(319.34,511){\rule{0.800pt}{0.964pt}}
\multiput(318.34,513.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(321.84,506){\rule{0.800pt}{1.204pt}}
\multiput(320.34,508.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(324.34,502){\rule{0.800pt}{0.964pt}}
\multiput(323.34,504.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(326.84,498){\rule{0.800pt}{0.964pt}}
\multiput(325.34,500.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(329.34,494){\rule{0.800pt}{0.964pt}}
\multiput(328.34,496.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(332,490.84){\rule{0.723pt}{0.800pt}}
\multiput(332.00,492.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(334.34,487){\rule{0.800pt}{0.964pt}}
\multiput(333.34,489.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(336.84,483){\rule{0.800pt}{0.964pt}}
\multiput(335.34,485.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(339.34,479){\rule{0.800pt}{0.964pt}}
\multiput(338.34,481.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(342,475.84){\rule{0.723pt}{0.800pt}}
\multiput(342.00,477.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(344.34,472){\rule{0.800pt}{0.964pt}}
\multiput(343.34,474.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(347,468.84){\rule{0.723pt}{0.800pt}}
\multiput(347.00,470.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(349.34,465){\rule{0.800pt}{0.964pt}}
\multiput(348.34,467.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(352,461.84){\rule{0.723pt}{0.800pt}}
\multiput(352.00,463.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(354.34,458){\rule{0.800pt}{0.964pt}}
\multiput(353.34,460.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(357,454.84){\rule{0.723pt}{0.800pt}}
\multiput(357.00,456.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(360,451.84){\rule{0.723pt}{0.800pt}}
\multiput(360.00,453.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(362.34,449){\rule{0.800pt}{0.723pt}}
\multiput(361.34,450.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(364.84,445){\rule{0.800pt}{0.964pt}}
\multiput(363.34,447.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(367.34,442){\rule{0.800pt}{0.723pt}}
\multiput(366.34,443.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(370,438.84){\rule{0.723pt}{0.800pt}}
\multiput(370.00,440.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(372.34,436){\rule{0.800pt}{0.723pt}}
\multiput(371.34,437.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(375,432.84){\rule{0.723pt}{0.800pt}}
\multiput(375.00,434.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(377.34,430){\rule{0.800pt}{0.723pt}}
\multiput(376.34,431.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(380,426.84){\rule{0.723pt}{0.800pt}}
\multiput(380.00,428.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(382.34,424){\rule{0.800pt}{0.723pt}}
\multiput(381.34,425.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(385,421.34){\rule{0.723pt}{0.800pt}}
\multiput(385.00,422.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(387.34,419){\rule{0.800pt}{0.723pt}}
\multiput(386.34,420.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(390,415.84){\rule{0.723pt}{0.800pt}}
\multiput(390.00,417.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(392.34,413){\rule{0.800pt}{0.723pt}}
\multiput(391.34,414.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(395,410.34){\rule{0.723pt}{0.800pt}}
\multiput(395.00,411.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(397.34,408){\rule{0.800pt}{0.723pt}}
\multiput(396.34,409.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(400,404.84){\rule{0.723pt}{0.800pt}}
\multiput(400.00,406.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(403,402.34){\rule{0.482pt}{0.800pt}}
\multiput(403.00,403.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,399.84){\rule{0.723pt}{0.800pt}}
\multiput(405.00,401.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(408,397.34){\rule{0.482pt}{0.800pt}}
\multiput(408.00,398.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(410,394.84){\rule{0.723pt}{0.800pt}}
\multiput(410.00,396.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(413,392.34){\rule{0.482pt}{0.800pt}}
\multiput(413.00,393.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(415,389.84){\rule{0.723pt}{0.800pt}}
\multiput(415.00,391.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(418,387.34){\rule{0.482pt}{0.800pt}}
\multiput(418.00,388.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(420,385.34){\rule{0.723pt}{0.800pt}}
\multiput(420.00,386.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(423,382.84){\rule{0.723pt}{0.800pt}}
\multiput(423.00,384.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(426,380.34){\rule{0.482pt}{0.800pt}}
\multiput(426.00,381.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(428,378.34){\rule{0.723pt}{0.800pt}}
\multiput(428.00,379.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(430.34,376){\rule{0.800pt}{0.723pt}}
\multiput(429.34,377.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(433,373.34){\rule{0.723pt}{0.800pt}}
\multiput(433.00,374.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(436,371.34){\rule{0.482pt}{0.800pt}}
\multiput(436.00,372.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(438,369.34){\rule{0.723pt}{0.800pt}}
\multiput(438.00,370.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(441,367.34){\rule{0.482pt}{0.800pt}}
\multiput(441.00,368.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(443,364.84){\rule{0.723pt}{0.800pt}}
\multiput(443.00,366.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(446,362.34){\rule{0.482pt}{0.800pt}}
\multiput(446.00,363.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(448,360.34){\rule{0.723pt}{0.800pt}}
\multiput(448.00,361.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(451,358.34){\rule{0.482pt}{0.800pt}}
\multiput(451.00,359.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,356.34){\rule{0.723pt}{0.800pt}}
\multiput(453.00,357.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(456,354.34){\rule{0.482pt}{0.800pt}}
\multiput(456.00,355.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,352.34){\rule{0.723pt}{0.800pt}}
\multiput(458.00,353.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(461,350.34){\rule{0.482pt}{0.800pt}}
\multiput(461.00,351.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(463,348.34){\rule{0.723pt}{0.800pt}}
\multiput(463.00,349.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(466,346.34){\rule{0.482pt}{0.800pt}}
\multiput(466.00,347.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(468,344.34){\rule{0.723pt}{0.800pt}}
\multiput(468.00,345.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(471,342.84){\rule{0.482pt}{0.800pt}}
\multiput(471.00,343.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473,341.34){\rule{0.723pt}{0.800pt}}
\multiput(473.00,342.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(476,339.34){\rule{0.482pt}{0.800pt}}
\multiput(476.00,340.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(478,337.34){\rule{0.723pt}{0.800pt}}
\multiput(478.00,338.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(481,335.34){\rule{0.723pt}{0.800pt}}
\multiput(481.00,336.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(484,333.84){\rule{0.482pt}{0.800pt}}
\multiput(484.00,334.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(486,332.34){\rule{0.723pt}{0.800pt}}
\multiput(486.00,333.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(489,330.34){\rule{0.482pt}{0.800pt}}
\multiput(489.00,331.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(491,328.34){\rule{0.723pt}{0.800pt}}
\multiput(491.00,329.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(494,326.84){\rule{0.482pt}{0.800pt}}
\multiput(494.00,327.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(496,325.34){\rule{0.723pt}{0.800pt}}
\multiput(496.00,326.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(499,323.34){\rule{0.482pt}{0.800pt}}
\multiput(499.00,324.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(501,321.84){\rule{0.723pt}{0.800pt}}
\multiput(501.00,322.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(504,320.34){\rule{0.482pt}{0.800pt}}
\multiput(504.00,321.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(506,318.34){\rule{0.723pt}{0.800pt}}
\multiput(506.00,319.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(509,316.84){\rule{0.482pt}{0.800pt}}
\multiput(509.00,317.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(511,315.34){\rule{0.723pt}{0.800pt}}
\multiput(511.00,316.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(514,313.84){\rule{0.482pt}{0.800pt}}
\multiput(514.00,314.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(516,312.34){\rule{0.723pt}{0.800pt}}
\multiput(516.00,313.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(519,310.34){\rule{0.482pt}{0.800pt}}
\multiput(519.00,311.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(521,308.84){\rule{0.723pt}{0.800pt}}
\multiput(521.00,309.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(524,307.34){\rule{0.482pt}{0.800pt}}
\multiput(524.00,308.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(526,305.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,306.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(529,304.34){\rule{0.482pt}{0.800pt}}
\multiput(529.00,305.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(531,302.84){\rule{0.723pt}{0.800pt}}
\multiput(531.00,303.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(534,301.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,302.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(536,300.34){\rule{0.723pt}{0.800pt}}
\multiput(536.00,301.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(539,298.84){\rule{0.723pt}{0.800pt}}
\multiput(539.00,299.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(542,297.34){\rule{0.482pt}{0.800pt}}
\multiput(542.00,298.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(544,295.84){\rule{0.723pt}{0.800pt}}
\multiput(544.00,296.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(547,294.34){\rule{0.482pt}{0.800pt}}
\multiput(547.00,295.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(549,292.84){\rule{0.723pt}{0.800pt}}
\multiput(549.00,293.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(552,291.84){\rule{0.482pt}{0.800pt}}
\multiput(552.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,290.34){\rule{0.723pt}{0.800pt}}
\multiput(554.00,291.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(557,288.84){\rule{0.482pt}{0.800pt}}
\multiput(557.00,289.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(559,287.84){\rule{0.723pt}{0.800pt}}
\multiput(559.00,288.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(562,286.34){\rule{0.482pt}{0.800pt}}
\multiput(562.00,287.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(564,284.84){\rule{0.723pt}{0.800pt}}
\multiput(564.00,285.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(567,283.84){\rule{0.482pt}{0.800pt}}
\multiput(567.00,284.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(569,282.84){\rule{0.723pt}{0.800pt}}
\multiput(569.00,283.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(572,281.34){\rule{0.482pt}{0.800pt}}
\multiput(572.00,282.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(574,279.84){\rule{0.723pt}{0.800pt}}
\multiput(574.00,280.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(577,278.84){\rule{0.482pt}{0.800pt}}
\multiput(577.00,279.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(579,277.84){\rule{0.723pt}{0.800pt}}
\multiput(579.00,278.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(582,276.34){\rule{0.482pt}{0.800pt}}
\multiput(582.00,277.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(584,274.84){\rule{0.723pt}{0.800pt}}
\multiput(584.00,275.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(587,273.84){\rule{0.482pt}{0.800pt}}
\multiput(587.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(589,272.84){\rule{0.723pt}{0.800pt}}
\multiput(589.00,273.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(592,271.84){\rule{0.482pt}{0.800pt}}
\multiput(592.00,272.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(594,270.34){\rule{0.723pt}{0.800pt}}
\multiput(594.00,271.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(597,268.84){\rule{0.482pt}{0.800pt}}
\multiput(597.00,269.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(599,267.84){\rule{0.723pt}{0.800pt}}
\multiput(599.00,268.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(602,266.84){\rule{0.723pt}{0.800pt}}
\multiput(602.00,267.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(605,265.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,266.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,264.84){\rule{0.723pt}{0.800pt}}
\multiput(607.00,265.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(610,263.84){\rule{0.482pt}{0.800pt}}
\multiput(610.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(612,262.84){\rule{0.723pt}{0.800pt}}
\multiput(612.00,263.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(615,261.34){\rule{0.482pt}{0.800pt}}
\multiput(615.00,262.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(617,259.84){\rule{0.723pt}{0.800pt}}
\multiput(617.00,260.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(620,258.84){\rule{0.482pt}{0.800pt}}
\multiput(620.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(622,257.84){\rule{0.723pt}{0.800pt}}
\multiput(622.00,258.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(625,256.84){\rule{0.482pt}{0.800pt}}
\multiput(625.00,257.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627,255.84){\rule{0.723pt}{0.800pt}}
\multiput(627.00,256.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(630,254.84){\rule{0.482pt}{0.800pt}}
\multiput(630.00,255.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(632,253.84){\rule{0.723pt}{0.800pt}}
\multiput(632.00,254.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(635,252.84){\rule{0.482pt}{0.800pt}}
\multiput(635.00,253.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(637,251.84){\rule{0.723pt}{0.800pt}}
\multiput(637.00,252.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(640,250.84){\rule{0.482pt}{0.800pt}}
\multiput(640.00,251.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642,249.84){\rule{0.723pt}{0.800pt}}
\multiput(642.00,250.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(645,248.84){\rule{0.482pt}{0.800pt}}
\multiput(645.00,249.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(647,247.84){\rule{0.723pt}{0.800pt}}
\multiput(647.00,248.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(650,246.84){\rule{0.482pt}{0.800pt}}
\multiput(650.00,247.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(652,245.84){\rule{0.723pt}{0.800pt}}
\multiput(652.00,246.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(655,244.84){\rule{0.482pt}{0.800pt}}
\multiput(655.00,245.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(657,243.84){\rule{0.723pt}{0.800pt}}
\multiput(657.00,244.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(660,242.84){\rule{0.723pt}{0.800pt}}
\multiput(660.00,243.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(663,241.84){\rule{0.482pt}{0.800pt}}
\multiput(663.00,242.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(665,240.84){\rule{0.723pt}{0.800pt}}
\multiput(665.00,241.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1299.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(670,239.84){\rule{0.723pt}{0.800pt}}
\multiput(670.00,240.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(673,238.84){\rule{0.482pt}{0.800pt}}
\multiput(673.00,239.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(675,237.84){\rule{0.723pt}{0.800pt}}
\multiput(675.00,238.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(678,236.84){\rule{0.482pt}{0.800pt}}
\multiput(678.00,237.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(680,235.84){\rule{0.723pt}{0.800pt}}
\multiput(680.00,236.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(683,234.84){\rule{0.482pt}{0.800pt}}
\multiput(683.00,235.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(685,233.84){\rule{0.723pt}{0.800pt}}
\multiput(685.00,234.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(688,232.84){\rule{0.482pt}{0.800pt}}
\multiput(688.00,233.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(668.0,242.0){\usebox{\plotpoint}}
\put(693,231.84){\rule{0.482pt}{0.800pt}}
\multiput(693.00,232.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(695,230.84){\rule{0.723pt}{0.800pt}}
\multiput(695.00,231.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(698,229.84){\rule{0.482pt}{0.800pt}}
\multiput(698.00,230.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(700,228.84){\rule{0.723pt}{0.800pt}}
\multiput(700.00,229.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(703,227.84){\rule{0.482pt}{0.800pt}}
\multiput(703.00,228.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(690.0,234.0){\usebox{\plotpoint}}
\put(708,226.84){\rule{0.482pt}{0.800pt}}
\multiput(708.00,227.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(710,225.84){\rule{0.723pt}{0.800pt}}
\multiput(710.00,226.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(713,224.84){\rule{0.482pt}{0.800pt}}
\multiput(713.00,225.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(715,223.84){\rule{0.723pt}{0.800pt}}
\multiput(715.00,224.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(705.0,229.0){\usebox{\plotpoint}}
\put(721,222.84){\rule{0.482pt}{0.800pt}}
\multiput(721.00,223.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(723,221.84){\rule{0.723pt}{0.800pt}}
\multiput(723.00,222.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(726,220.84){\rule{0.482pt}{0.800pt}}
\multiput(726.00,221.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(728,219.84){\rule{0.723pt}{0.800pt}}
\multiput(728.00,220.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.0,225.0){\usebox{\plotpoint}}
\put(733,218.84){\rule{0.723pt}{0.800pt}}
\multiput(733.00,219.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(736,217.84){\rule{0.482pt}{0.800pt}}
\multiput(736.00,218.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(738,216.84){\rule{0.723pt}{0.800pt}}
\multiput(738.00,217.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(731.0,221.0){\usebox{\plotpoint}}
\put(743,215.84){\rule{0.723pt}{0.800pt}}
\multiput(743.00,216.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(746,214.84){\rule{0.482pt}{0.800pt}}
\multiput(746.00,215.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(748,213.84){\rule{0.723pt}{0.800pt}}
\multiput(748.00,214.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(741.0,218.0){\usebox{\plotpoint}}
\put(753,212.84){\rule{0.723pt}{0.800pt}}
\multiput(753.00,213.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(756,211.84){\rule{0.482pt}{0.800pt}}
\multiput(756.00,212.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(751.0,215.0){\usebox{\plotpoint}}
\put(761,210.84){\rule{0.482pt}{0.800pt}}
\multiput(761.00,211.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(763,209.84){\rule{0.723pt}{0.800pt}}
\multiput(763.00,210.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(766,208.84){\rule{0.482pt}{0.800pt}}
\multiput(766.00,209.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(758.0,213.0){\usebox{\plotpoint}}
\put(771,207.84){\rule{0.482pt}{0.800pt}}
\multiput(771.00,208.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(773,206.84){\rule{0.723pt}{0.800pt}}
\multiput(773.00,207.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(768.0,210.0){\usebox{\plotpoint}}
\put(778,205.84){\rule{0.723pt}{0.800pt}}
\multiput(778.00,206.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(781,204.84){\rule{0.723pt}{0.800pt}}
\multiput(781.00,205.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.0,208.0){\usebox{\plotpoint}}
\put(786,203.84){\rule{0.723pt}{0.800pt}}
\multiput(786.00,204.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(789,202.84){\rule{0.482pt}{0.800pt}}
\multiput(789.00,203.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(784.0,206.0){\usebox{\plotpoint}}
\put(794,201.84){\rule{0.482pt}{0.800pt}}
\multiput(794.00,202.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(796,200.84){\rule{0.723pt}{0.800pt}}
\multiput(796.00,201.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(791.0,204.0){\usebox{\plotpoint}}
\put(801,199.84){\rule{0.723pt}{0.800pt}}
\multiput(801.00,200.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(799.0,202.0){\usebox{\plotpoint}}
\put(806,198.84){\rule{0.723pt}{0.800pt}}
\multiput(806.00,199.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(809,197.84){\rule{0.482pt}{0.800pt}}
\multiput(809.00,198.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(804.0,201.0){\usebox{\plotpoint}}
\put(814,196.84){\rule{0.482pt}{0.800pt}}
\multiput(814.00,197.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(816,195.84){\rule{0.723pt}{0.800pt}}
\multiput(816.00,196.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(811.0,199.0){\usebox{\plotpoint}}
\put(821,194.84){\rule{0.723pt}{0.800pt}}
\multiput(821.00,195.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(819.0,197.0){\usebox{\plotpoint}}
\put(826,193.84){\rule{0.723pt}{0.800pt}}
\multiput(826.00,194.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(829,192.84){\rule{0.482pt}{0.800pt}}
\multiput(829.00,193.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(824.0,196.0){\usebox{\plotpoint}}
\put(834,191.84){\rule{0.482pt}{0.800pt}}
\multiput(834.00,192.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(831.0,194.0){\usebox{\plotpoint}}
\put(839,190.84){\rule{0.723pt}{0.800pt}}
\multiput(839.00,191.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(836.0,193.0){\usebox{\plotpoint}}
\put(844,189.84){\rule{0.723pt}{0.800pt}}
\multiput(844.00,190.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(847,188.84){\rule{0.482pt}{0.800pt}}
\multiput(847.00,189.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(842.0,192.0){\usebox{\plotpoint}}
\put(852,187.84){\rule{0.482pt}{0.800pt}}
\multiput(852.00,188.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(849.0,190.0){\usebox{\plotpoint}}
\put(857,186.84){\rule{0.482pt}{0.800pt}}
\multiput(857.00,187.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(854.0,189.0){\usebox{\plotpoint}}
\put(862,185.84){\rule{0.482pt}{0.800pt}}
\multiput(862.00,186.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(859.0,188.0){\usebox{\plotpoint}}
\put(867,184.84){\rule{0.482pt}{0.800pt}}
\multiput(867.00,185.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(869,183.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,184.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(864.0,187.0){\usebox{\plotpoint}}
\put(874,182.84){\rule{0.723pt}{0.800pt}}
\multiput(874.00,183.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(872.0,185.0){\usebox{\plotpoint}}
\put(879,181.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,182.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(877.0,184.0){\usebox{\plotpoint}}
\put(884,180.84){\rule{0.723pt}{0.800pt}}
\multiput(884.00,181.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(882.0,183.0){\usebox{\plotpoint}}
\put(889,179.84){\rule{0.723pt}{0.800pt}}
\multiput(889.00,180.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(887.0,182.0){\usebox{\plotpoint}}
\put(894,178.84){\rule{0.723pt}{0.800pt}}
\multiput(894.00,179.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(892.0,181.0){\usebox{\plotpoint}}
\put(899,177.84){\rule{0.723pt}{0.800pt}}
\multiput(899.00,178.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(897.0,180.0){\usebox{\plotpoint}}
\put(905,176.84){\rule{0.482pt}{0.800pt}}
\multiput(905.00,177.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(902.0,179.0){\usebox{\plotpoint}}
\put(910,175.84){\rule{0.482pt}{0.800pt}}
\multiput(910.00,176.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(907.0,178.0){\usebox{\plotpoint}}
\put(915,174.84){\rule{0.482pt}{0.800pt}}
\multiput(915.00,175.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(912.0,177.0){\usebox{\plotpoint}}
\put(920,173.84){\rule{0.482pt}{0.800pt}}
\multiput(920.00,174.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(917.0,176.0){\usebox{\plotpoint}}
\put(925,172.84){\rule{0.482pt}{0.800pt}}
\multiput(925.00,173.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(922.0,175.0){\usebox{\plotpoint}}
\put(930,171.84){\rule{0.482pt}{0.800pt}}
\multiput(930.00,172.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(927.0,174.0){\usebox{\plotpoint}}
\put(935,170.84){\rule{0.482pt}{0.800pt}}
\multiput(935.00,171.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(932.0,173.0){\usebox{\plotpoint}}
\put(942,169.84){\rule{0.723pt}{0.800pt}}
\multiput(942.00,170.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(937.0,172.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(947,168.84){\rule{0.723pt}{0.800pt}}
\multiput(947.00,169.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(945.0,171.0){\usebox{\plotpoint}}
\put(952,167.84){\rule{0.723pt}{0.800pt}}
\multiput(952.00,168.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(950.0,170.0){\usebox{\plotpoint}}
\put(957,166.84){\rule{0.723pt}{0.800pt}}
\multiput(957.00,167.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(955.0,169.0){\usebox{\plotpoint}}
\put(965,165.84){\rule{0.723pt}{0.800pt}}
\multiput(965.00,166.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(960.0,168.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(970,164.84){\rule{0.723pt}{0.800pt}}
\multiput(970.00,165.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(968.0,167.0){\usebox{\plotpoint}}
\put(975,163.84){\rule{0.723pt}{0.800pt}}
\multiput(975.00,164.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(973.0,166.0){\usebox{\plotpoint}}
\put(983,162.84){\rule{0.482pt}{0.800pt}}
\multiput(983.00,163.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(978.0,165.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(988,161.84){\rule{0.482pt}{0.800pt}}
\multiput(988.00,162.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(985.0,164.0){\usebox{\plotpoint}}
\put(993,160.84){\rule{0.482pt}{0.800pt}}
\multiput(993.00,161.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(990.0,163.0){\usebox{\plotpoint}}
\put(1000,159.84){\rule{0.723pt}{0.800pt}}
\multiput(1000.00,160.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(995.0,162.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1005,158.84){\rule{0.723pt}{0.800pt}}
\multiput(1005.00,159.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1003.0,161.0){\usebox{\plotpoint}}
\put(1013,157.84){\rule{0.482pt}{0.800pt}}
\multiput(1013.00,158.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1008.0,160.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1018,156.84){\rule{0.723pt}{0.800pt}}
\multiput(1018.00,157.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1015.0,159.0){\usebox{\plotpoint}}
\put(1026,155.84){\rule{0.482pt}{0.800pt}}
\multiput(1026.00,156.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1021.0,158.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1033,154.84){\rule{0.723pt}{0.800pt}}
\multiput(1033.00,155.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1028.0,157.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1038,153.84){\rule{0.723pt}{0.800pt}}
\multiput(1038.00,154.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1036.0,156.0){\usebox{\plotpoint}}
\put(1046,152.84){\rule{0.482pt}{0.800pt}}
\multiput(1046.00,153.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1041.0,155.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1053,151.84){\rule{0.723pt}{0.800pt}}
\multiput(1053.00,152.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1048.0,154.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1058,150.84){\rule{0.723pt}{0.800pt}}
\multiput(1058.00,151.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1056.0,153.0){\usebox{\plotpoint}}
\put(1066,149.84){\rule{0.482pt}{0.800pt}}
\multiput(1066.00,150.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1061.0,152.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1073,148.84){\rule{0.723pt}{0.800pt}}
\multiput(1073.00,149.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1068.0,151.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1081,147.84){\rule{0.723pt}{0.800pt}}
\multiput(1081.00,148.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1076.0,150.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1089,146.84){\rule{0.482pt}{0.800pt}}
\multiput(1089.00,147.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1084.0,149.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1096,145.84){\rule{0.723pt}{0.800pt}}
\multiput(1096.00,146.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1091.0,148.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1104,144.84){\rule{0.482pt}{0.800pt}}
\multiput(1104.00,145.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1099.0,147.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1111,143.84){\rule{0.723pt}{0.800pt}}
\multiput(1111.00,144.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1106.0,146.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1119,142.84){\rule{0.482pt}{0.800pt}}
\multiput(1119.00,143.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1114.0,145.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1126,141.84){\rule{0.723pt}{0.800pt}}
\multiput(1126.00,142.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1121.0,144.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1129.0,143.0){\usebox{\plotpoint}}
\end{picture}

